A Simplified Stabilizer ZX-calculus

The stabilizer ZX-calculus is a rigorous graphical language for reasoning about quantum mechanics.The language is sound and complete: a stabilizer ZX-diagram can be transformed into another one if and only if these two diagrams represent the same quantum evolution or quantum state. We show that the stabilizer ZX-calculus can be simplified, removing unnecessary equations while keeping only the essential axioms which potentially capture fundamental structures of quantum mechanics. We thus give a significantly smaller set of axioms and prove that meta-rules like 'colour symmetry' and 'upside-down symmetry', which were considered as axioms in previous versions of the language, can in fact be derived. In particular, we show that the additional symbol and one of the rules which had been recently introduced to keep track of scalars (diagrams with no inputs or outputs) are not necessary.

==> figures/scalars/2isroot2square-s.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=gn] (3) at (2, -0) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/2isroot2squarepfnew-s.tikz <==
\begin{tikzpicture}[scale=1]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=gn] (1) at (4.25, -0.25) {};
		\node [style=rn] (2) at (2, 0.25) {};
		\node [style=none] (3) at (3, 0) {$\stackrel{\text{(B1)}}{=}$};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=rn] (6) at (2.5, 0.25) {};
		\node [style=none] (7) at (4.75, -0) {$\stackrel{\text{(S1)}}{=}$};
		\node [style=gn] (8) at (1, -0.25) {};
		\node [style=gn] (9) at (2, -0.25) {};
		\node [style=gn] (10) at (5.25, -0) {};
		\node [style=gn] (11) at (2.5, -0.25) {};
		\node [style=gn] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (1.5, 0) {$\stackrel{\text{(S1')}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (4) to (8);
		\draw (2) to (9);
		\draw (6) to (11);
		\draw [in=135, out=45, loop] (6) to ();
		\draw [in=135, out=45, loop] (6) to ();
		\draw [bend left=90, looseness=2.75] (12) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/3linesquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -0.25) {};
		\node [style=rn] (1) at (-0.25, 0.5) {};
		\node [style=gn] (2) at (0.25, -0.25) {};
		\node [style=rn] (3) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (3) to (2);
		\draw [bend right=45, looseness=1.00] (3) to (2);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/HadaDecomSingles-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (9) at (3, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (2.25, -0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style={H box}] (6) at (0.5, -0) {};
		\node [style=gn] (7) at (2.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (8) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (4.center);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/HadaDecomSingles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (1) at (2.25, -0) {$\nicefrac{\pi}{2}$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style={H box}] (6) at (0.5, -0) {};%{$H$};
		\node [style=gn] (7) at (2.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (-0.5, -0.25) {};
		\node [style=rn] (12) at (-0.5, 0.25) {};
		\node [style=gn] (13) at (1.5, -0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (14) at (1.5, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (4.center);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/alphadeleteproof.tikz <==
\begin{tikzpicture}[scale=1.13]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.75, 0.5) {};
		\node [style=gn] (1) at (-3.75, 0) {$\alpha$};
		\node [style=none] (2) at (-3.25, 0.25) {$\stackrel{\text{(S1)}}{=}$};
		\node [style=rn] (3) at (8, 0.5) {};
		\node [style=gn] (4) at (8, 0) {};
		\node [style=gn] (5) at (2.25, 0) {};
		\node [style=rn] (6) at (2.25, 0.5) {};
		\node [style=gn] (7) at (1.25, 0) {$\textnormal{-}\alpha$};
		\node [style=rn] (8) at (-2.75, 1) {$\pi$};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=rn] (10) at (-2.75, 0.5) {$\pi$};
		\node [style=gn] (11) at (-2.75, 0) {$\alpha$};
		\node [style=rn] (12) at (1.25, 0.5) {$\pi$};
		\node [style=rn] (13) at (1.75, 0.5) {$\pi$};
		\node [style=gn] (14) at (1.75, 0) {$\alpha$};
		\node [style=rn] (15) at (4.25, 1.25) {};
		\node [style=gn] (16) at (3.75, -0.25) {$\alpha$};
		\node [style=gn] (17) at (3.5, 0.75) {};
		\node [style=gn] (18) at (4.25, 0.75) {};
		\node [style=rn] (19) at (3.5, 1.25) {};
		\node [style=rn] (20) at (7, 0.5) {$\pi$};
		\node [style=gn] (21) at (7, 0) {};
		\node [style=none] (22) at (-2.25, 0.25) {$\stackrel{\text{(\ref{eq:IV})}}{=}$};
		\node [style=none] (23) at (2.75, 0.25) {$\stackrel{\text{(B1)}}{=}$};
		\node [style=none] (24) at (5, 0.25) {$\stackrel{\text{(\ref{eq:IV},K1)}}{=}$};
		\node [style=none] (25) at (7.5, 0.25) {$=$};
		\node [style=gn] (26) at (3.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (27) at (4.25, -0.25) {};
		\node [style=rn] (28) at (4.25, 0.25) {};
		\node [style=gn] (29) at (-2.75, -0.5) {};
		\node [style=rn] (30) at (-1.75, 0.5) {$\pi$};
		\node [style=rn] (31) at (-1.75, 1) {$\pi$};
		\node [style=gn] (32) at (-1.75, -0.5) {};
		\node [style=gn] (33) at (-1.75, 0) {$\alpha$};
		\node [style=none] (34) at (-1.75, 1) {};
		\node [style=rn] (35) at (-1.25, 0) {};
		\node [style=rn] (36) at (-1.25, 1) {};
		\node [style=gn] (37) at (-1.25, 0.5) {};
		\node [style=gn] (38) at (-1.25, -0.5) {};
		\node [style=none] (39) at (-0.75, 0.25) {$\stackrel{\text{(K2)}}{=}$};
		\node [style=gn] (40) at (-0.25, -0.5) {};
		\node [style=rn] (41) at (0.25, 1) {$\pi$};
		\node [style=gn] (42) at (0.25, -0.5) {};
		\node [style=gn] (43) at (-0.25, 0.5) {-$\alpha$};
		\node [style=gn] (44) at (0.25, 0.5) {$\alpha$};
		\node [style=rn] (45) at (0.25, 0) {};
		\node [style=none] (46) at (0.75, 0.25) {$\stackrel{\text{(K1)}}{=}$};
		\node [style=rn] (47) at (-0.25, 1) {$\pi$};
		\node [style=none] (48) at (-0.25, 1) {};
		\node [style=rn] (49) at (-0.25, 0) {$\pi$};
		\node [style=rn] (50) at (3.25, 0.25) {$\pi$};
		\node [style=rn] (51) at (3.75, 0.25) {$\pi$};
		\node [style=rn] (52) at (5.75, 0.75) {$\pi$};
		\node [style=gn] (53) at (6, -0.25) {$\alpha$};
		\node [style=gn] (54) at (5.5, -0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (55) at (5.75, 0.25) {};
		\node [style=none] (56) at (6.5, 0.25) {$\stackrel{\text{(S1)}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
		\draw [bend left=45, looseness=1.00] (6) to (5);
		\draw [bend right=45, looseness=1.00] (6) to (5);
		\draw (6) to (5);
		\draw (13) to (14);
		\draw (19) to (17);
		\draw (15) to (18);
		\draw (20) to (21);
		\draw (12) to (7);
		\draw [bend left=45, looseness=1.00] (28) to (27);
		\draw [bend right=45, looseness=1.00] (28) to (27);
		\draw (28) to (27);
		\draw (9.center) to (29);
		\draw (34.center) to (32);
		\draw [bend left=45, looseness=1.00] (35) to (38);
		\draw [bend right=45, looseness=1.00] (35) to (38);
		\draw (35) to (38);
		\draw (36) to (37);
		\draw (48.center) to (40);
		\draw [bend left=45, looseness=1.00] (45) to (42);
		\draw [bend right=45, looseness=1.00] (45) to (42);
		\draw (45) to (42);
		\draw (41) to (44);
		\draw (17) to (50);
		\draw (50) to (26);
		\draw (17) to (51);
		\draw (51) to (16);
		\draw (52) to (55);
		\draw (55) to (54);
		\draw (55) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/angledelete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1, -0) {$=$};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=gn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=rn] (4) at (-0.5, -0.25) {};
		\node [style=rn] (5) at (1.5, -0.25) {};
		\node [style=rn] (6) at (0.5, -0.25) {};
		\node [style=gn] (7) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (2.5, 0.25) {};
		\node [style=gn] (9) at (2.5, -0.25) {};
		\node [style=none] (10) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (3) to (5);
		\draw (7) to (6);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/angledeleteprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-3, -0.25) {$=$};
		\node [style=gn] (3) at (-3.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (-3.5, -0.75) {};
		\node [style=rn] (5) at (-1.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (-2.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (7) at (0.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-0.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (9) at (0.75, -0) {};
		\node [style=none] (10) at (-1, -0.25) {$=$};
		\node [style=gn] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (1.25, -0.25) {$=$};
		\node [style=none] (13) at (3.25, -0.25) {$=$};
		\node [style=gn] (14) at (2.75, -0.75) {};
		\node [style=rn] (15) at (1.75, -0) {};
		\node [style=rn] (16) at (2.25, -0) {};
		\node [style=gn] (17) at (2.25, -0.5) {};
		\node [style=gn] (18) at (1.75, -0.5) {};
		\node [style=rn] (19) at (2.75, -0) {};
		\node [style=rn] (20) at (3.75, -0) {};
		\node [style=gn] (21) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (0) to (1);
		\draw (3) to (4);
		\draw [in=60, out=-60, looseness=1.25] (9) to (11);
		\draw [bend right, looseness=1.25] (9) to (11);
		\draw (9) to (11);
		\draw (15) to (18);
		\draw (16) to (17);
		\draw [in=60, out=-60, looseness=1.25] (19) to (14);
		\draw [bend right, looseness=1.25] (19) to (14);
		\draw (19) to (14);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/angledeleteprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.25) {};
		\node [style=gn] (1) at (4.5, -0.25) {};
		\node [style=gn] (2) at (0.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (3) at (3, -0.25) {};
		\node [style=gn] (4) at (-1.25, -0.5) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=rn] (6) at (4.5, 0.25) {};
		\node [style=none] (7) at (-0.25, -0) {$=$};
		\node [style=rn] (8) at (3, 0.25) {};
		\node [style=none] (9) at (-2.25, -0) {$=$};
		\node [style=rn] (10) at (-1.25, 0.25) {};
		\node [style=gn] (11) at (-1.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (1, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (3.5, 0.25) {};
		\node [style=rn] (14) at (-2.75, -0.5) {};
		\node [style=rn] (15) at (-0.75, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (4, -0) {$=$};
		\node [style=none] (18) at (2, -0) {$=$};
		\node [style=gn] (19) at (3.5, -0.5) {};
		\node [style=rn] (20) at (2.5, 0.25) {};
		\node [style=gn] (21) at (-2.75, -0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (10) to (4);
		\draw [bend right, looseness=1.25] (10) to (4);
		\draw (10) to (4);
		\draw [in=60, out=-60, looseness=1.25] (16) to (5);
		\draw [bend right, looseness=1.25] (16) to (5);
		\draw (16) to (5);
		\draw (20) to (0);
		\draw (8) to (3);
		\draw [in=60, out=-60, looseness=1.25] (13) to (19);
		\draw [bend right, looseness=1.25] (13) to (19);
		\draw (13) to (19);
		\draw (6) to (1);
		\draw (21) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/angledeleteprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (8.75, -0.25) {};
		\node [style=gn] (1) at (0.5, -0.5) {};
		\node [style=rn] (2) at (8.75, 0.25) {};
		\node [style=none] (3) at (-3.5, -0) {$=$};
		\node [style=rn] (4) at (-0.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (3.5, -0.5) {};
		\node [style=gn] (6) at (-4.25, 0.25) {$\pi$};
		\node [style=none] (7) at (5.75, -0) {$=$};
		\node [style=rn] (8) at (-4.25, -0.25) {};
		\node [style=gn] (9) at (4, -0.5) {};
		\node [style=gn] (10) at (7.75, -0.25) {};
		\node [style=rn] (11) at (7.75, 0.25) {};
		\node [style=rn] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (0, -0) {$=$};
		\node [style=rn] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (3, -0) {$=$};
		\node [style=rn] (16) at (4, 0.25) {};
		\node [style=gn] (17) at (-3, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-2.5, -0) {$=$};
		\node [style=rn] (20) at (-2, 0.25) {};
		\node [style=gn] (21) at (-3, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (22) at (-3, -0.75) {};
		\node [style=gn] (23) at (-0.75, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (24) at (5.25, -0.25) {};
		\node [style=rn] (25) at (1.75, -0.5) {};
		\node [style=rn] (26) at (-0.75, -0.75) {};
		\node [style=rn] (27) at (1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (28) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (29) at (1.75, -0) {};
		\node [style=rn] (30) at (4.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (31) at (-1.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (32) at (1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (33) at (4.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (34) at (5.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (35) at (6.75, -0.5) {};
		\node [style=none] (36) at (8.25, -0) {$=$};
		\node [style=gn] (37) at (7.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (38) at (7.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (39) at (6.75, 0.25) {};
		\node [style=gn] (40) at (6.25, -0.5) {};
		\node [style=rn] (41) at (6.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (16) to (9);
		\draw [bend right, looseness=1.25] (16) to (9);
		\draw (16) to (9);
		\draw [in=60, out=-60, looseness=1.25] (14) to (5);
		\draw [bend right, looseness=1.25] (14) to (5);
		\draw (14) to (5);
		\draw (2) to (0);
		\draw [in=60, out=-60, looseness=1.25] (12) to (1);
		\draw [bend right, looseness=1.25] (12) to (1);
		\draw (12) to (1);
		\draw (11) to (10);
		\draw (6) to (8);
		\draw [in=60, out=-60, looseness=1.25] (20) to (18);
		\draw [bend right, looseness=1.25] (20) to (18);
		\draw (20) to (18);
		\draw (17) to (21);
		\draw (21) to (22);
		\draw (4) to (26);
		\draw (27) to (25);
		\draw (29) to (28);
		\draw (34) to (24);
		\draw [in=60, out=-60, looseness=1.25] (39) to (35);
		\draw [bend right, looseness=1.25] (39) to (35);
		\draw (39) to (35);
		\draw [in=60, out=-60, looseness=1.25] (41) to (40);
		\draw [bend right, looseness=1.25] (41) to (40);
		\draw (41) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/anglefreepi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-1.75, -0) {$=$};
		\node [style=rn] (2) at (-1.25, 0.25) {};
		\node [style=gn] (3) at (-2.25, -0) {$\pi$};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=gn] (7) at (-0.75, -0) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style={H box}] (9) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (4.center) to (5.center);
		\draw (7) to (8.center);
		\draw (7) to (6.center);
		\draw [bend right=75, looseness=1.75] (7) to (9);
		\draw [bend left=75, looseness=1.75] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/anglefreepidot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (1.25, -0) {$=$};
		\node [style=none] (2) at (-1, -0) {$=$};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=gn] (4) at (-0.5, -0.25) {};
		\node [style={H box}] (5) at (0.75, 0.25) {};
		\node [style=gn] (6) at (-1.5, 0.25) {$\pi$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=gn] (8) at (0, 0.25) {};
		\node [style={H box}] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (2.25, -0.25) {};
		\node [style=rn] (11) at (1.75, 0.25) {};
		\node [style=gn] (12) at (1.75, -0.25) {};
		\node [style=gn] (13) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (8) to (7.center);
		\draw [bend right=75, looseness=1.75] (8) to (5);
		\draw [bend left=75, looseness=1.75] (8) to (5);
		\draw (6) to (3.center);
		\draw (12) to (11);
		\draw (13) to (10.center);
		\draw [bend right=75, looseness=1.75] (13) to (9);
		\draw [bend left=75, looseness=1.75] (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/anglefreepiprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$=$};
		\node [style=gn] (1) at (4.75, -0) {$\pi$};
		\node [style=none] (2) at (4.75, -0.5) {};
		\node [style=gn] (3) at (-1.25, -0.5) {};
		\node [style=gn] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style={H box}] (6) at (0, -0) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (4.75, 0.5) {};
		\node [style=rn] (9) at (-1.25, -0) {};
		\node [style=gn] (10) at (3.25, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (11) at (3.75, -0) {$=$};
		\node [style=gn] (12) at (2.5, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (13) at (2.5, -0) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=rn] (15) at (1, -0) {};
		\node [style=gn] (16) at (1, -0.5) {};
		\node [style=gn] (17) at (1.5, -0) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 1) {};
		\node [style=gn] (20) at (2.5, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (21) at (1.5, -0) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=rn] (23) at (2.5, -0) {};
		\node [style=none] (24) at (9.25, 0.5) {};
		\node [style=gn] (25) at (9.25, -0) {$\pi$};
		\node [style=none] (26) at (9.25, -0.5) {};
		\node [style=rn] (27) at (4.25, 0.25) {};
		\node [style=gn] (28) at (4.25, -0.25) {};
		\node [style=gn] (29) at (5.25, 0.25) {};
		\node [style=rn] (30) at (6, 0.75) {};
		\node [style=rn] (31) at (6, 0.75) {};
		\node [style=gn] (32) at (6.5, 1) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (33) at (6.5, -0) {$=$};
		\node [style=none] (34) at (8.75, -0) {$=$};
		\node [style=rn] (35) at (7, 0.25) {};
		\node [style=gn] (36) at (7, -0.5) {};
		\node [style=gn] (37) at (7.5, -0) {$\pi$};
		\node [style=none] (38) at (7.5, 0.5) {};
		\node [style=none] (39) at (7.5, -0.5) {};
		\node [style=rn] (40) at (8, -0.5) {};
		\node [style=gn] (41) at (8, -0) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (42) at (8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9);
		\draw (8.center) to (2.center);
		\draw (4) to (5.center);
		\draw (4) to (7.center);
		\draw [bend right=75, looseness=1.75] (4) to (6);
		\draw [bend left=75, looseness=1.75] (4) to (6);
		\draw (13) to (12);
		\draw (10) to (13);
		\draw (16) to (15);
		\draw (17) to (14.center);
		\draw (17) to (18.center);
		\draw [in=-90, out=-89, looseness=1.75] (17) to (12);
		\draw (23) to (20);
		\draw (21) to (19.center);
		\draw (21) to (22.center);
		\draw [in=90, out=89, looseness=1.75] (21) to (20);
		\draw (24.center) to (26.center);
		\draw (28) to (27);
		\draw (32) to (31);
		\draw (1) to (29);
		\draw [bend right=45, looseness=1.00] (29) to (30);
		\draw [bend left=15, looseness=1.25] (29) to (30);
		\draw [in=60, out=-60, looseness=1.25] (35) to (36);
		\draw [bend right, looseness=1.25] (35) to (36);
		\draw (35) to (36);
		\draw (38.center) to (39.center);
		\draw (41) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw[bend right=23]  [style=none] (0) to (2.center);
		\draw[bend left=23]  [style=none] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.75) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (3.25, -0.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gn] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (2.25, 0) {$=$};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=rn] (14) at (3.5, 0.25) {};
		\node [style=rn] (15) at (0, 0.25) {};
		\node [style=gn] (16) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw [style=none,bend right=23] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none,bend left=23] (14) to (4.center);
		\draw [style=none,bend right=23] (14) to (0.center);
		\draw[bend right=23] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/b2snew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.75) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (3.25, -0.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gn] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (2.25, 0) {$=$};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=rn] (14) at (3.5, 0.25) {};
		\node [style=rn] (15) at (3, 0.25) {};
		\node [style=gn] (16) at (3, -0.25) {};
		\node [style=gn] (17) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw [style=none, bend right=23, looseness=1.00] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left=23, looseness=1.00] (14) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (14) to (0.center);
		\draw [bend right=23, looseness=1.00] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/dotdecomp.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-1, -0) {$=$};
		\node [style=gn] (3) at (-0.5, -0) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
		\node [style=rn] (6) at (-1.5, -0) {};
		\node [style=none] (7) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/dotdecompoof.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7.5, -0.25) {};
		\node [style=gn] (1) at (4.5, -0.25) {};
		\node [style=rn] (2) at (-6, 0.25) {};
		\node [style=none] (3) at (3.25, -0) {$=$};
		\node [style=rn] (4) at (-7, 0.25) {};
		\node [style=rn] (5) at (-7.5, 0.25) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (1.75, -0) {$=$};
		\node [style=gn] (8) at (-7, -0.25) {};
		\node [style=gn] (9) at (-6, -0.25) {};
		\node [style=gn] (10) at (1.25, -0.75) {};
		\node [style=gn] (11) at (2.75, -0.25) {};
		\node [style=gn] (12) at (3.75, -0.25) {};
		\node [style=none] (13) at (-6.5, -0) {$=$};
		\node [style=rn] (14) at (-5.5, 0.5) {};
		\node [style=gn] (15) at (-5.5, -0.25) {};
		\node [style=rn] (16) at (-5, 0.5) {};
		\node [style=gn] (17) at (-5, -0.25) {};
		\node [style=none] (18) at (-3.75, -0) {$=$};
		\node [style=none] (19) at (6.5, 1) {};
		\node [style={H box}] (20) at (6.5, -0) {};
		\node [style=none] (21) at (7.25, -0.25) {};
		\node [style=none] (22) at (6.5, -0.5) {};
		\node [style={H box}] (23) at (6.5, 0.5) {};
		\node [style=none] (24) at (7.25, 0.5) {};
		\node [style=rn] (25) at (2.25, 0.25) {};
		\node [style=gn] (26) at (2.25, -0.25) {};
		\node [style=rn] (27) at (-4.25, 0.5) {};
		\node [style=gn] (28) at (-4.25, -0.25) {};
		\node [style=gn] (29) at (-4.5, -0) {};
		\node [style=gn] (30) at (1.25, 1) {};
		\node [style=gn] (31) at (-1.75, 1) {};
		\node [style=none] (32) at (1.25, 1) {};
		\node [style=none] (33) at (1.25, -0.75) {};
		\node [style=rn] (34) at (1.25, -0.25) {};
		\node [style=gn] (35) at (1.25, 0.5) {};
		\node [style=gn] (36) at (-2.75, -0.25) {};
		\node [style=rn] (37) at (-2.25, 0.5) {};
		\node [style=gn] (38) at (-2.25, -0.25) {};
		\node [style=gn] (39) at (-1.75, 0.5) {};
		\node [style=rn] (40) at (-1.75, -0) {};
		\node [style=gn] (41) at (-1.75, -0.5) {};
		\node [style=rn] (42) at (-2.75, 0.5) {};
		\node [style=gn] (43) at (-3.25, -0.25) {};
		\node [style=none] (44) at (-1.25, -0) {$=$};
		\node [style=rn] (45) at (-3.25, 0.25) {};
		\node [style=rn] (46) at (-0.75, 0.25) {};
		\node [style=rn] (47) at (0.25, 0.5) {};
		\node [style=gn] (48) at (-0.75, -0.25) {};
		\node [style=gn] (49) at (-0.25, -0.25) {};
		\node [style=rn] (50) at (-0.25, 0.5) {};
		\node [style=gn] (51) at (0.25, -0.25) {};
		\node [style=gn] (52) at (0.75, -0) {};
		\node [style=gn] (53) at (5.5, -0) {};
		\node [style=none] (54) at (5, -0) {$=$};
		\node [style=none] (55) at (6, -0) {$=$};
		\node [style=none] (56) at (7, -0) {$=$};
		\node [style=none] (57) at (7.5, -0) {$=$};
		\node [style=gn] (58) at (6.5, 1) {};
		\node [style=gn] (59) at (6.5, -0.5) {};
		\node [style=rn] (60) at (7.25, -0.25) {};
		\node [style=rn] (61) at (7.25, 0.5) {};
		\node [style=rn] (62) at (8, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (4) to (8);
		\draw (2) to (9);
		\draw (6) to (11);
		\draw [in=135, out=45, loop] (6) to ();
		\draw [in=135, out=45, loop] (6) to ();
		\draw [bend left=90, looseness=2.75] (12) to (1);
		\draw [bend left=45, looseness=1.00] (14) to (15);
		\draw [bend right=45, looseness=1.00] (14) to (15);
		\draw (14) to (15);
		\draw [bend left=45, looseness=1.00] (16) to (17);
		\draw [bend right=45, looseness=1.00] (16) to (17);
		\draw (16) to (17);
		\draw (19.center) to (23);
		\draw (22.center) to (20);
		\draw (23) to (20);
		\draw (24.center) to (21.center);
		\draw (25) to (26);
		\draw (27) to (28);
		\draw [bend left=45, looseness=1.00] (34) to (35);
		\draw [bend right=45, looseness=1.00] (34) to (35);
		\draw (34) to (33.center);
		\draw (35) to (32.center);
		\draw (45) to (43);
		\draw [bend left=45, looseness=1.00] (42) to (36);
		\draw [bend right=45, looseness=1.00] (42) to (36);
		\draw (42) to (36);
		\draw [bend left=45, looseness=1.00] (37) to (38);
		\draw [bend right=45, looseness=1.00] (37) to (38);
		\draw (37) to (38);
		\draw (40) to (41);
		\draw (31) to (39);
		\draw (46) to (48);
		\draw [bend left=45, looseness=1.00] (50) to (49);
		\draw [bend right=45, looseness=1.00] (50) to (49);
		\draw (50) to (49);
		\draw [bend left=45, looseness=1.00] (47) to (51);
		\draw [bend right=45, looseness=1.00] (47) to (51);
		\draw (47) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/dotinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -0.25) {};
		\node [style=rn] (1) at (-0.25, 0.5) {};
		\node [style=gn] (2) at (0.25, -0.25) {};
		\node [style=rn] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0.75, 0) {$=$};
		\node [style=none] (5) at (1.75, 0.25) {};
		\node [style=none] (6) at (1.75, -0.25) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (1.25, -0.25) {};
		\node [style=gn] (9) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (3) to (2);
		\draw [bend right=45, looseness=1.00] (3) to (2);
		\draw (3) to (2);
		\draw [color=gray, dashed] (7.center) to (8.center);
		\draw [color=gray, dashed] (8.center) to (6.center);
		\draw [color=gray, dashed] (6.center) to (5.center);
		\draw [color=gray, dashed] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleinthadprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=gn] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (2.25, 0.5) {};
		\node [style=rn] (5) at (3, 0.5) {};
		\node [style=gn] (6) at (-0.5, 0.25) {};
		\node [style=rn] (7) at (-0.5, -0.25) {};
		\node [style=gn] (8) at (0, -0.25) {};
		\node [style=rn] (9) at (0, -0.75) {};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=rn] (11) at (0.5, -0.75) {};
		\node [style=gn] (12) at (0, 0.75) {};
		\node [style=rn] (13) at (0, 0.25) {};
		\node [style=rn] (14) at (3, -0.5) {};
		\node [style=gn] (15) at (2.25, -0.5) {};
		\node [style=rn] (16) at (2.25, -0) {};
		\node [style=gn] (17) at (3, -0) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=rn] (20) at (1, 0.25) {};
		\node [style=rn] (21) at (1.75, -0.25) {};
		\node [style=gn] (22) at (1, -0.25) {};
		\node [style=gn] (23) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (1.center) to (5);
		\draw (4) to (5);
		\draw (3) to (0);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (15) to (18.center);
		\draw (14) to (19.center);
		\draw (4) to (15);
		\draw (5) to (14);
		\draw (22) to (21);
		\draw (23) to (20);
		\draw (20) to (22);
		\draw (23) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleinthadprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.75, -0.25) {};
		\node [style=gn] (1) at (1, 0.75) {};
		\node [style=rn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (3.75, 0.25) {};
		\node [style=gn] (4) at (2.5, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=rn] (10) at (2.5, -0.25) {};
		\node [style=rn] (11) at (1, -0.75) {};
		\node [style=none] (12) at (3.75, -0.75) {};
		\node [style=rn] (13) at (3, 0.25) {};
		\node [style=gn] (14) at (2, -0.25) {};
		\node [style=rn] (15) at (1.5, -0.75) {};
		\node [style=gn] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (3.75, 0.75) {};
		\node [style=none] (18) at (3, -0.75) {};
		\node [style=gn] (19) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (2);
		\draw (5) to (11);
		\draw (7) to (15);
		\draw (1) to (9);
		\draw (3) to (13);
		\draw (0) to (12.center);
		\draw (14) to (10);
		\draw (4) to (6);
		\draw (6) to (14);
		\draw (4) to (10);
		\draw (8.center) to (13);
		\draw (17.center) to (3);
		\draw [out=-45,in=135] (13) to (0);
		\draw[in=45,out=-135] (3) to (19);
		\draw (19) to (0);
		\draw (19) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleinthadprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (0.5, 0.25) {};
		\node [style=gn] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=gn] (4) at (2.75, 0.25) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=rn] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (0.5, 0.75) {};
		\node [style=gn] (9) at (1, 0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=rn] (11) at (0.5, -0.75) {};
		\node [style=rn] (12) at (2, 0.25) {};
		\node [style=gn] (13) at (1, -0.25) {};
		\node [style=none] (14) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6);
		\draw (0) to (11);
		\draw (13) to (7);
		\draw (8) to (1);
		\draw [bend left=30, looseness=1.50] (4) to (12);
		\draw (3.center) to (12);
		\draw (5.center) to (4);
		\draw [bend left=30, looseness=1.50] (12) to (4);
		\draw [in=90,out=-90](12) to (14.center);
		\draw [in=90,out=-90] (4) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleinthadprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.25) {};
		\node [style=rn] (1) at (1.5, -0.75) {};
		\node [style=rn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=gn] (5) at (1.5, -0.25) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1.5, 0.75) {};
		\node [style=rn] (8) at (1, -0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=gn] (11) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (6) to (8);
		\draw (5) to (1);
		\draw (11) to (2);
		\draw [in=90,out=-90](9.center) to (3.center);
		\draw [in=90,out=-90] (10.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleintzeroruleconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=rn] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/doubleintzeroruledisconect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=gn] (1) at (1, 0.25) {};
		\node [style=rn] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=rn] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=gn] (6) at (1.5, -0.25) {};
		\node [style=rn] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=gn] (9) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/euleroldformprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (-4, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (2) at (-4.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (3) at (-4, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-4, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (-4, 1.25) {};
		\node [style=gn] (7) at (6.5, -0.25) {};
		\node [style=none] (8) at (7.5, -0.5) {};
		\node [style=rn] (9) at (6.5, 0.25) {};
		\node [style=rn] (10) at (7, 0.25) {};
		\node [style=gn] (11) at (7, -0.25) {};
		\node [style=none] (12) at (7.5, 0.5) {};
		\node [style={H box}] (13) at (7.5, -0) {};
		\node [style=none] (14) at (-3.25, -0) {$=$};
		\node [style=gn] (15) at (-2, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (-2, 1.25) {};
		\node [style=gn] (18) at (-2.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (19) at (-2, 0.25) {};
		\node [style=none] (20) at (-1, -0) {$=$};
		\node [style=rn] (21) at (-2.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (22) at (-2, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (23) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (24) at (0.5, 0.5) {};
		\node [style=gn] (25) at (0.5, -0.25) {};
		\node [style=rn] (26) at (4.5, 0.5) {};
		\node [style=gn] (27) at (4.5, -0.25) {};
		\node [style=gn] (28) at (1, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (29) at (1, 0.25) {};
		\node [style=gn] (30) at (-0.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (31) at (1, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (33) at (2, -0) {$=$};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=rn] (35) at (-0.5, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (36) at (1.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (37) at (0, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (38) at (5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (39) at (5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (40) at (3, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (41) at (3.5, -0.25) {};
		\node [style=rn] (42) at (5, 0.25) {};
		\node [style=gn] (43) at (2.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (44) at (5, -0.75) {};
		\node [style=none] (45) at (6, -0) {$=$};
		\node [style=gn] (46) at (5.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (47) at (5, 1.25) {};
		\node [style=rn] (48) at (3.5, 0.5) {};
		\node [style=gn] (49) at (4, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (50) at (2.5, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw (2) to (0);
		\draw (12.center) to (13);
		\draw (8.center) to (13);
		\draw (10) to (11);
		\draw (9) to (7);
		\draw (17.center) to (15);
		\draw (15) to (19);
		\draw (19) to (22);
		\draw (22) to (16.center);
		\draw (21) to (18);
		\draw (19) to (23);
		\draw [in=60, out=-60, looseness=1.25] (24) to (25);
		\draw [bend right, looseness=1.25] (24) to (25);
		\draw (24) to (25);
		\draw [in=60, out=-60, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
		\draw (34.center) to (28);
		\draw (28) to (29);
		\draw (29) to (31);
		\draw (31) to (32.center);
		\draw (35) to (30);
		\draw (29) to (36);
		\draw [in=60, out=-60, looseness=1.25] (48) to (41);
		\draw [bend right, looseness=1.25] (48) to (41);
		\draw (48) to (41);
		\draw (47.center) to (38);
		\draw (38) to (42);
		\draw (42) to (39);
		\draw (39) to (44.center);
		\draw (42) to (46);
		\draw (50) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style={H box}] (2) at (-1.25, 0.5)  {};%\footnotesize H};
		\node [style=none] (3) at (-1.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (6) at (-1.75, -0) {\footnotesize$~\alpha~$};
		\node [style={H box}] (7) at (-2.25, -0.5)  {};%\footnotesize H};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style={H box}] (9) at (-1.25, -0.5)  {};%\footnotesize H};
		\node [style=none] (10) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (0, -0) {$=$};
		\node [style=gn] (12) at (1.5, -0) {\footnotesize$~\alpha~$};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (2, 0.75) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style={H box}] (16) at (-2.25, 0.5) {};%\footnotesize H};
		\node [style=none] (17) at (-2.25, -1) {};
		\node [style=none] (18) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right] (6) to (7);
		\draw[bend left] (6) to (9);
		\draw (9) to (1.center);
		\draw (7) to (17.center);
		\draw[bend left] (6) to (16);
		\draw[bend right] (6) to (2);
		\draw (2) to (8.center);
		\draw (16) to (15.center);
		\draw[bend left=23]  (12) to (0.center);
		\draw[bend right=23]  (12) to (14.center);
		\draw[bend right=23]  (12) to (18.center);
		\draw[bend left=23]  (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hadsimplifyprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=gn] (1) at (1.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (2, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (4);
		\draw (4) to (1);
		\draw (1) to (0.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hadsimplifyprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=rn] (1) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=gn] (3) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=gn] (5) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (-0.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (7) at (-0.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (8) at (-0.75, 0.25) {};
		\node [style=rn] (9) at (-0.75, 1) {};
		\node [style=gn] (10) at (-0.75, -1) {};
		\node [style=rn] (11) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (0);
		\draw (0) to (5);
		\draw (5) to (4.center);
		\draw (0) to (1);
		\draw (7) to (6);
		\draw [in=60, out=-60, looseness=1.25] (9) to (8);
		\draw [bend right, looseness=1.25] (9) to (8);
		\draw (9) to (8);
		\draw [in=60, out=-60, looseness=1.25] (11) to (10);
		\draw [bend right, looseness=1.25] (11) to (10);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hadsimplifyprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 1) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (0.5, -1) {};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=rn] (4) at (1, 0.75) {};
		\node [style=gn] (5) at (1, 0.25) {};
		\node [style=rn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style={H box}] (9) at (1.5, -0) {};
		\node [style=none] (10) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (3);
		\draw [bend right, looseness=1.25] (0) to (3);
		\draw (0) to (3);
		\draw [in=60, out=-60, looseness=1.25] (1) to (2);
		\draw [bend right, looseness=1.25] (1) to (2);
		\draw (1) to (2);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (8.center) to (9);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hadsimplifyprfirst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -1) {};
		\node [style=rn] (1) at (-2, 1) {};
		\node [style=rn] (2) at (-2, -0.25) {};
		\node [style=rn] (3) at (-1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (-1.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (-2, 0.25) {};
		\node [style=rn] (6) at (1.75, 0.5) {};
		\node [style=gn] (7) at (3.25, -0.5) {};
		\node [style=rn] (8) at (3.25, 0.25) {};
		\node [style=gn] (9) at (1.75, -0) {};
		\node [style=none] (10) at (-3.5, -0) {$=$};
		\node [style=gn] (11) at (-4, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (12) at (-4, -0.25) {};
		\node [style=rn] (13) at (-3, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=H box] (14) at (-3, -0) {};
		\node [style=none] (15) at (-0.75, -1) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none] (17) at (-2.5, -0) {$=$};
		\node [style=none] (18) at (0, -0) {$=$};
		\node [style=none] (19) at (2.75, -0) {$=$};
		\node [style=none] (20) at (5.75, -0) {$=$};
		\node [style=rn] (21) at (-0.75, 1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (22) at (-0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (23) at (-0.75, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (24) at (-0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (25) at (1, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (26) at (0.5, 0.25) {};
		\node [style=rn] (27) at (0.5, 1) {};
		\node [style=gn] (28) at (0.5, -1) {};
		\node [style=rn] (29) at (0.5, -0.25) {};
		\node [style=gn] (30) at (1, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (31) at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (32) at (1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (33) at (1.75, -1) {};
		\node [style=gn] (34) at (3.75, -1) {};
		\node [style=gn] (35) at (3.75, 0.25) {};
		\node [style=rn] (36) at (4.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (37) at (3.75, 1) {};
		\node [style=rn] (38) at (3.75, -0.25) {};
		\node [style=gn] (39) at (4.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (40) at (4.75, -0) {$\frac{\pi}{2}$};
		\node [style=none] (41) at (4.75, -0.5) {};
		\node [style=rn] (42) at (5.25, -0) {};
		\node [style=gn] (43) at (5.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (44) at (7.25, -0.5) {};
		\node [style=rn] (45) at (6.25, 1) {};
		\node [style=rn] (46) at (6.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (47) at (7.25, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (48) at (6.25, -1) {};
		\node [style=gn] (49) at (6.25, 0.25) {};
		\node [style=rn] (50) at (6.25, -0.25) {};
		\node [style=gn] (51) at (6.75, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw [in=60, out=-60, looseness=1.25] (1) to (5);
		\draw [bend right, looseness=1.25] (1) to (5);
		\draw (1) to (5);
		\draw [in=60, out=-60, looseness=1.25] (2) to (0);
		\draw [bend right, looseness=1.25] (2) to (0);
		\draw (2) to (0);
		\draw [in=60, out=-60, looseness=1.25] (8) to (7);
		\draw [bend right, looseness=1.25] (8) to (7);
		\draw (8) to (7);
		\draw (6) to (9);
		\draw (11) to (12.center);
		\draw (13) to (16.center);
		\draw (21) to (15.center);
		\draw (25) to (30);
		\draw [in=60, out=-60, looseness=1.25] (27) to (26);
		\draw [bend right, looseness=1.25] (27) to (26);
		\draw (27) to (26);
		\draw [in=60, out=-60, looseness=1.25] (29) to (28);
		\draw [bend right, looseness=1.25] (29) to (28);
		\draw (29) to (28);
		\draw (9) to (31);
		\draw (33.center) to (6);
		\draw (36) to (39);
		\draw [in=60, out=-60, looseness=1.25] (37) to (35);
		\draw [bend right, looseness=1.25] (37) to (35);
		\draw (37) to (35);
		\draw [in=60, out=-60, looseness=1.25] (38) to (34);
		\draw [bend right, looseness=1.25] (38) to (34);
		\draw (38) to (34);
		\draw (40) to (41.center);
		\draw (42) to (43);
		\draw (46) to (51);
		\draw [in=60, out=-60, looseness=1.25] (45) to (49);
		\draw [bend right, looseness=1.25] (45) to (49);
		\draw (45) to (49);
		\draw [in=60, out=-60, looseness=1.25] (50) to (48);
		\draw [bend right, looseness=1.25] (50) to (48);
		\draw (50) to (48);
		\draw (47) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hadsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style={H box}] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (1, -0.25) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (0) to (2);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hadsquareprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style={H box}] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=rn] (3) at (0.5, -0) {};
		\node [style={H box}] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hadsquareprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1, -0) {$=$};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {};
		\node [style=gn] (1) at (-1, 0) {};
		\node [style=gn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=rn] (7) at (0.5, -0.25) {};
		\node [style=gn] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw (0) to (3.center);
		\draw (2) to (4.center);
		\draw (6.center) to (8);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hopfprf1-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.5) {};
		%\node [style=rn] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, 0.25) {};
		%\node [style=rn] (3) at (1, -0.25) {};
		%\node [style=gn] (4) at (1, -0.75) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (1) to (2);
		%\draw (3) to (4);
		\draw [bend right=45, looseness=1.00] (0) to (5);
		\draw [bend left=45, looseness=1.00] (0) to (5);
		\draw (0) to (6.center);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hopfproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7.25, -0.5) {};
		\node [style=gn] (1) at (-7.75, 0) {};
		\node [style=gn] (2) at (-7.25, 0.5) {};
		\node [style=none] (3) at (-7.25, -1) {};
		\node [style=none] (4) at (-7.25, 1) {};
		\node [style=none] (5) at (-5, -0.5) {};
		\node [style=none] (6) at (-5, 0.25) {};
		\node [style=none] (7) at (-5.75, 0.75) {};
		\node [style=none] (8) at (-5.75, -1) {};
		\node [style=gn] (9) at (-5.75, 0.25) {};
		\node [style=rn] (10) at (-5.75, -0.5) {};
		\node [style=rn] (11) at (-3.5, -0.5) {};
		\node [style=rn] (12) at (-2.75, -1) {};
		\node [style=none] (13) at (-3.5, 0.75) {};
		\node [style=gn] (14) at (-2.75, 0.25) {};
		\node [style=gn] (15) at (-3.5, 0.25) {};
		\node [style=gn] (16) at (-2.75, 0.75) {};
		\node [style=rn] (17) at (-2.75, -0.5) {};
		\node [style=none] (18) at (-3.5, -1) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=gn] (20) at (-1.75, -0.25) {};
		\node [style=rn] (21) at (-1.75, 0.25) {};
		\node [style=none] (22) at (-1.5, 0.75) {};
		\node [style=gn] (23) at (-1, 0.75) {};
		\node [style=rn] (24) at (-1.25, 0.25) {};
		\node [style=gn] (25) at (-1.25, -0.25) {};
		\node [style=rn] (26) at (-1, -0.75) {};
		\node [style=gn] (27) at (-0.25, -0.25) {};
		\node [style=gn] (28) at (1, 0.75) {};
		\node [style=none] (29) at (0, -0.75) {};
		\node [style=gn] (30) at (0.25, 0) {};
		\node [style=rn] (31) at (-0.25, 0.25) {};
		\node [style=rn] (32) at (1, -0.75) {};
		\node [style=rn] (33) at (0.75, 0.25) {};
		\node [style=gn] (34) at (0.75, -0.25) {};
		\node [style=none] (35) at (0.5, 0.75) {};
		\node [style=none] (36) at (1.5, -0.75) {};
		\node [style=rn] (37) at (2.75, -0.25) {};
		\node [style=none] (38) at (2.5, 0.75) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=gn] (40) at (3, 0.75) {};
		\node [style=rn] (41) at (2.5, -0.5) {};
		\node [style=rn] (42) at (2.75, 0.25) {};
		\node [style=none] (43) at (5.5, -0.75) {};
		\node [style=none] (44) at (5.5, 0.75) {};
		\node [style=rn] (45) at (5.5, -0.25) {};
		\node [style=gn] (46) at (5.5, 0.25) {};
		\node [style=none] (47) at (-6.75, 0) {$=$};
		\node [style=gn] (48) at (-6.25, 0) {};
		\node [style=gn] (49) at (-4, 0) {};
		\node [style=none] (50) at (-4.5, 0) {$=$};
		\node [style=none] (51) at (-2.25, 0) {$=$};
		\node [style=none] (52) at (-0.75, 0) {$=$};
		\node [style=none] (53) at (5, 0) {$=$};
		\node [style=none] (54) at (3.25, 0) {$=$};
		\node [style=none] (55) at (1.25, 0) {$=$};
		\node [style=none] (56) at (4.25, 0) {};
		\node [style=none] (57) at (3.75, 0.5) {};
		\node [style=gn] (58) at (4.75, 0.5) {};
		\node [style=rn] (59) at (3.75, -0.25) {};
		\node [style=none] (60) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw (0) to (3.center);
		\draw (2) to (4.center);
		\draw [style=none] (7.center) to (9);
		\draw [style=none, in=15, out=0, looseness=1.50] (6.center) to (5.center);
		\draw [style=none] (10) to (8.center);
		\draw [style=none, bend right=45, looseness=1.25] (9) to (10);
		\draw [bend left, looseness=0.75] (10) to (6.center);
		\draw [bend left, looseness=0.75] (5.center) to (9);
		\draw [style=none] (16) to (14);
		\draw [style=none] (13.center) to (15);
		\draw [style=none] (17) to (12);
		\draw [style=none, bend left=23, looseness=1.00] (14) to (17);
		\draw [style=none] (11) to (18.center);
		\draw [style=none, bend right=23, looseness=1.00] (15) to (11);
		\draw (11) to (14);
		\draw (17) to (15);
		\draw (21) to (20);
		\draw [style=none, bend left=23, looseness=1.00] (23) to (24);
		\draw [style=none] (24) to (25);
		\draw [style=none, bend right=23, looseness=1.00] (25) to (19.center);
		\draw [style=none, bend left=23, looseness=1.00] (25) to (26);
		\draw [bend left=23, looseness=1.00] (24) to (22.center);
		\draw [style=none, bend left=23, looseness=1.00] (28) to (33);
		\draw [style=none] (33) to (34);
		\draw (34) to (30);
		\draw (34) to (32);
		\draw [bend left=23, looseness=1.00] (33) to (35.center);
		\draw (31) to (27);
		\draw [bend right=15, looseness=1.00] (30) to (29.center);
		\draw [style=none, bend left=23, looseness=1.00] (40) to (42);
		\draw [in=0, out=120, looseness=1.00] (41) to (39.center);
		\draw [bend left=23, looseness=1.00] (42) to (38.center);
		\draw [in=75, out=180, looseness=1.00] (39.center) to (36.center);
		\draw (37) to (42);
		\draw (44.center) to (46);
		\draw (45) to (43.center);
		\draw [in=0, out=-120, looseness=1.00] (58) to (56.center);
		\draw [in=-75, out=180, looseness=1.00] (56.center) to (57.center);
		\draw (59) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/hswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style={H box}] (5) at (-0.5, -0.5) {};
		\node [style=rn] (6) at (1, -0) {$\alpha$};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style={H box}] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style={H box}] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (16) at (-1, -0) {$\alpha$};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (16) to (8);
		\draw [bend left, looseness=1.25] (16) to (5);
		\draw (5) to (17.center);
		\draw (8) to (14.center);
		\draw [bend left=15, looseness=1.25] (16) to (13);
		\draw [bend right, looseness=1.00] (16) to (2);
		\draw (2) to (18.center);
		\draw (13) to (3.center);
		\draw [bend left, looseness=1.25] (6) to (11.center);
		\draw [bend right, looseness=1.00] (6) to (7.center);
		\draw [bend right, looseness=1.00] (6) to (10.center);
		\draw [bend left, looseness=1.00] (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/induced_compact_structure-2wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/induced_compact_structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0.5, -0) {$\stackrel{\text{(L)}}{=}$};
		\node [style=gn] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (4, -0.25) {};
		\node [style=rn] (7) at (3.5, 0.25) {};
		\node [style=none] (8) at (3, -0.25) {};
		\node [style=none] (9) at (2.5, -0) {$\stackrel{\text{(R)}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/inverserule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.25) {};
		\node [style=gn] (1) at (-1.25, -0.25) {};
		\node [style=gn] (2) at (-1.75, -0.25) {};
		\node [style=rn] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (-0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
		\draw [dashed, color=gray] (5.center) to (7.center);
		\draw [dashed, color=gray] (7.center) to (6.center);
		\draw [dashed, color=gray] (6.center) to (4.center);
		\draw [dashed, color=gray] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k1-0-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, -0.25) {};
		\node [style=gn] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.75, 0) {$\stackrel{\text{(K1)}}{=}$};
		\node [style=rn] (4) at (0, -0.25) {};
		\node [style=gn] (5) at (0, 0.25) {\footnotesize$\pi$};
		\node [style=gn] (6) at (0, 0.75) {};
		\node [style=none] (7) at (-0.75, 0) {$\stackrel{\text{(S1)}}{=}$};
		\node [style=rn] (8) at (-1.5, -0.25) {};
		\node [style=gn] (9) at (-1.5, 0.25) {\footnotesize$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none] (2.center) to (5);
		\draw [style=none] (5) to (4);
		\draw [style=none] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-2.5, 0.25) {$=$};
		\node [style=gn] (3) at (-1.5, -0) {\footnotesize$\pi$};
		\node [style=gn] (4) at (-1, -0) {\footnotesize$\pi$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=gn] (6) at (-3.25, 0.5) {\footnotesize$\pi$};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=rn] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {$\cdots$};
		\node [style=none] (13) at (-1.25, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135,looseness=1] (0) to (11.center);
		\draw [in=90, out=-45,looseness=1] (0) to (9.center);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (0);
		\draw [in=90, out=-135,looseness=1] (10) to (3);%
		\draw [style=none] (3) to (1.center);
		\draw  [in=90, out=-45,looseness=1] (10) to (4);%
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k1prf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {$=$};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=gn] (2) at (0, 0.75) {\footnotesize$\pi$};
		\node [style=gn] (3) at (1, 0.25) {\footnotesize$\pi$};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=rn] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=gn] (7) at (1.5, 0.25) {\footnotesize$\pi$};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0.5, 0.5) {$=$};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=rn] (13) at (-3, -0) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=gn] (15) at (-3, 0.5) {\footnotesize$\pi$};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=rn] (17) at (-2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (12.center);
		\draw [style=none] (9) to (8.center);
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (10.center) to (2);
		\draw [style=none] (2) to (9);
		\draw [style=none] (5) to (3);
		\draw [style=none] (3) to (4.center);
		\draw [style=none] (5) to (7);
		\draw [style=none] (7) to (6.center);
		\draw [style=none] (14.center) to (15);
		\draw [style=none] (15) to (13);
		\draw [style=none] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k1prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {$=$};
		\node [style=rn] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=gn] (3) at (-4, 0.75) {};
		\node [style={H box}] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-3.5, 1.75) {};
		\node [style=gn] (8) at (-3.5, 1) {};
		\node [style=gn] (9) at (-5, 1) {$\pi$};
		\node [style=rn] (10) at (-5, 0.5) {};
		\node [style=rn] (11) at (-3.5, 0.25) {};
		\node [style=none] (12) at (-2.25, 1) {$=$};
		\node [style={H box}] (13) at (1, 1.25) {};
		\node [style=gn] (14) at (0.25, 1.25) {};
		\node [style=rn] (15) at (-1.5, 1) {};
		\node [style=gn] (16) at (-1.5, 0.5) {};
		\node [style=rn] (17) at (0, 0.25) {};
		\node [style=gn] (18) at (0, 0.75) {};
		\node [style=gn] (19) at (-0.5, 0.5) {};
		\node [style=rn] (20) at (-0.5, 1.25) {};
		\node [style=gn] (21) at (2, 0.5) {};
		\node [style=rn] (22) at (2, 1.25) {};
		\node [style=rn] (23) at (-1, 1) {};
		\node [style=gn] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-0.25, 1.25) {};
		\node [style=none] (26) at (1.5, 1) {$=$};
		\node [style=rn] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (2.5, 0.5) {};
		\node [style=none] (29) at (2.5, 1.25) {};
		\node [style={H box}] (30) at (3, 1) {};
		\node [style=rn] (31) at (3, 0.5) {};
		\node [style=rn] (32) at (3, 1.5) {};
		\node [style=none] (33) at (3.5, 1) {$=$};
		\node [style=rn] (34) at (4, 1.25) {};
		\node [style=none] (35) at (4.5, 0.5) {};
		\node [style=rn] (36) at (4.5, 0.5) {};
		\node [style=gn] (37) at (4, 0.5) {};
		\node [style=none] (38) at (4.5, 1.25) {};
		\node [style=gn] (39) at (5, 0.5) {};
		\node [style=rn] (40) at (5, 1) {};
		\node [style=none] (41) at (6, 1.25) {};
		\node [style=none] (42) at (6, 0.5) {};
		\node [style=rn] (43) at (6, 0.5) {};
		\node [style=none] (44) at (5.5, 1) {$=$};
		\node [style=none] (45) at (-5, -0.5) {};
		\node [style=gn] (46) at (2, -1.75) {\footnotesize$\pi$};
		\node [style=gn] (47) at (2.5, -1.75) {\footnotesize$\pi$};
		\node [style=none] (48) at (2.25, -0.75) {};
		\node [style=none] (49) at (2.5, -2.25) {};
		\node [style=rn] (50) at (-5, -1.5) {};
		\node [style=none] (51) at (-5.25, -2) {};
		\node [style=none] (52) at (2, -2.25) {};
		\node [style=none] (53) at (-4.5, -1.25) {$=$};
		\node [style=none] (54) at (-4.75, -2) {};
		\node [style=rn] (55) at (2.25, -1.25) {};
		\node [style=gn] (56) at (-5, -1) {\footnotesize$\pi$};
		\node [style=none] (57) at (-3, -1.25) {$=$};
		\node [style=gn] (58) at (-1.25, -1.75) {};
		\node [style=none] (59) at (-1.25, -2.25) {};
		\node [style=none] (60) at (-3.5, -0.5) {};
		\node [style=rn] (61) at (-2, -1) {};
		\node [style=none] (62) at (-1.25, -0.5) {};
		\node [style=rn] (63) at (-3.75, -1.5) {};
		\node [style=none] (64) at (-4, -0.5) {};
		\node [style=rn] (65) at (-1.25, -1) {};
		\node [style=rn] (66) at (-2.5, -1) {};
		\node [style=none] (67) at (-3.5, -2) {};
		\node [style=none] (68) at (-4, -2) {};
		\node [style=gn] (69) at (-2, -1.75) {};
		\node [style=gn] (70) at (-2.5, -1.5) {};
		\node [style=none] (71) at (-2, -2.25) {};
		\node [style=none] (72) at (-2, -0.5) {};
		\node [style=gn] (73) at (-3.75, -1) {};
		\node [style=gn] (74) at (-4, -0.5) {\footnotesize$\pi$};
		\node [style=gn] (75) at (-2, -0.5) {\footnotesize$\pi$};
		\node [style=none] (76) at (-0.5, -1.5) {$=$};
		\node [style=none] (77) at (1.5, -1.5) {$=$};
		\node [style=gn] (78) at (1, -1.75) {};
		\node [style=rn] (79) at (1, -1) {};
		\node [style=gn] (80) at (0.5, -1) {\footnotesize$\pi$};
		\node [style=none] (81) at (1, -0.5) {};
		\node [style=gn] (82) at (0.25, -1.75) {};
		\node [style=none] (83) at (0.25, -2.25) {};
		\node [style=none] (84) at (1, -2.25) {};
		\node [style=gn] (85) at (0, -1) {\footnotesize$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (2.center) to (6.center);
		\draw (8) to (5.center);
		\draw (8) to (7.center);
		\draw [bend right=75, looseness=1.75] (8) to (4);
		\draw [bend left=75, looseness=1.75] (8) to (4);
		\draw (16) to (15);
		\draw (14) to (18);
		\draw [bend right=75, looseness=1.75] (14) to (13);
		\draw [bend left=75, looseness=1.75] (14) to (13);
		\draw [in=60, out=-60, looseness=1.25] (20) to (19);
		\draw [bend right, looseness=1.25] (20) to (19);
		\draw (20) to (19);
		\draw [in=60, out=-60, looseness=1.25] (22) to (21);
		\draw [bend right, looseness=1.25] (22) to (21);
		\draw (22) to (21);
		\draw (24) to (23);
		\draw (18) to (17);
		\draw (25.center) to (18);
		\draw (29.center) to (28.center);
		\draw (32) to (31);
		\draw [in=60, out=-60, looseness=1.25] (34) to (37);
		\draw [bend right, looseness=1.25] (34) to (37);
		\draw (34) to (37);
		\draw (38.center) to (35.center);
		\draw (39) to (40);
		\draw (41.center) to (42.center);
		\draw [style=none] (50) to (51.center);
		\draw [style=none] (50) to (54.center);
		\draw [style=none] (48.center) to (55);
		\draw [style=none] (45.center) to (56);
		\draw [style=none] (56) to (50);
		\draw [style=none] (55) to (46);
		\draw [style=none] (46) to (52.center);
		\draw [style=none] (55) to (47);
		\draw [style=none] (47) to (49.center);
		\draw [style=none] (62.center) to (65);
		\draw [style=none] (72.center) to (61);
		\draw [style=none] (58) to (59.center);
		\draw [style=none, bend left=23, looseness=1.00] (65) to (58);
		\draw [style=none] (69) to (71.center);
		\draw [style=none, bend right=23, looseness=1.00] (61) to (69);
		\draw [style=none, bend left=23, looseness=1.00] (60.center) to (73);
		\draw [style=none] (73) to (63);
		\draw [style=none, bend right=23, looseness=1.00] (63) to (68.center);
		\draw [style=none, bend left=23, looseness=1.00] (63) to (67.center);
		\draw [bend left=23, looseness=1.00] (73) to (64.center);
		\draw (69) to (65);
		\draw (58) to (61);
		\draw (66) to (70);
		\draw [style=none] (81.center) to (79);
		\draw [style=none] (78) to (84.center);
		\draw [style=none, bend left=23, looseness=1.00] (79) to (78);
		\draw [style=none] (82) to (83.center);
		\draw (82) to (79);
		\draw (85) to (82);
		\draw (80) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k2ruleprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (8.25, -0.25) {};
		\node [style=gn] (1) at (-3.5, -0.25) {$\pi$};
		\node [style=gn] (2) at (8.75, -0.25) {$\pi$};
		\node [style=none] (3) at (-2.5, -0) {$=$};
		\node [style=rn] (4) at (-3, -0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (5) at (8.75, -0.75) {};
		\node [style=rn] (6) at (8.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (7) at (8.25, 0.25) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=rn] (9) at (-3.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (10) at (-3, 0.5) {$\pi$};
		\node [style=none] (11) at (8.75, 1) {};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=gn] (13) at (-1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (14) at (-1.5, 0.5) {};
		\node [style=gn] (15) at (-1.5, -0.25) {};
		\node [style=rn] (16) at (4.25, 0.25) {};
		\node [style=gn] (17) at (4.25, -0.5) {};
		\node [style=rn] (18) at (4.75, 0.25) {};
		\node [style=gn] (19) at (4.75, -0.5) {};
		\node [style=rn] (20) at (5.25, 0.25) {};
		\node [style=gn] (21) at (5.25, -0.5) {};
		\node [style=rn] (22) at (-2, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (23) at (-0.5, -0.75) {};
		\node [style=rn] (24) at (-0.5, -0.25) {};
		\node [style=gn] (25) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (26) at (-0.5, 1) {};
		\node [style=gn] (27) at (-2, -0.25) {$\pi$};
		\node [style=gn] (28) at (0, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (29) at (0.5, -0) {$=$};
		\node [style=none] (30) at (3.5, -0) {$=$};
		\node [style=gn] (31) at (1.5, -0.25) {};
		\node [style=rn] (32) at (2.5, 0.25) {};
		\node [style=none] (33) at (2.5, -0.75) {};
		\node [style=rn] (34) at (1.5, 0.5) {};
		\node [style=gn] (35) at (2.5, -0.25) {$\pi$};
		\node [style=rn] (36) at (1, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (37) at (2, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (38) at (2.5, 1) {};
		\node [style=gn] (39) at (1, -0.25) {$\pi$};
		\node [style=gn] (40) at (3.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (41) at (5.75, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (42) at (5.75, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (43) at (5.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (44) at (6.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (45) at (6.5, -0.5) {$\pi$};
		\node [style=rn] (46) at (7, 0.25) {};
		\node [style=none] (47) at (7, 1) {};
		\node [style=gn] (48) at (7, -0.25) {$\pi$};
		\node [style=none] (49) at (7, -0.75) {};
		\node [style=rn] (50) at (7.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (51) at (7.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10);
		\draw (10) to (4);
		\draw (4) to (12.center);
		\draw (2) to (5.center);
		\draw (11.center) to (6);
		\draw (6) to (2);
		\draw (7) to (0);
		\draw (1) to (9);
		\draw [in=60, out=-60, looseness=1.25] (14) to (15);
		\draw [bend right, looseness=1.25] (14) to (15);
		\draw (14) to (15);
		\draw [in=60, out=-60, looseness=1.25] (16) to (17);
		\draw [bend right, looseness=1.25] (16) to (17);
		\draw (16) to (17);
		\draw [in=60, out=-60, looseness=1.25] (18) to (19);
		\draw [bend right, looseness=1.25] (18) to (19);
		\draw (18) to (19);
		\draw [in=60, out=-60, looseness=1.25] (20) to (21);
		\draw [bend right, looseness=1.25] (20) to (21);
		\draw (20) to (21);
		\draw (26.center) to (25);
		\draw (25) to (24);
		\draw (24) to (23.center);
		\draw (27) to (22);
		\draw (28) to (24);
		\draw [in=60, out=-60, looseness=1.25] (34) to (31);
		\draw [bend right, looseness=1.25] (34) to (31);
		\draw (34) to (31);
		\draw (33.center) to (35);
		\draw (35) to (32);
		\draw (32) to (38.center);
		\draw (39) to (36);
		\draw (40) to (32);
		\draw (44) to (45);
		\draw (49.center) to (48);
		\draw (48) to (46);
		\draw (46) to (47.center);
		\draw (50) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k2ruleprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, -0.25) {$\pi$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=rn] (2) at (-3.75, -0) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-2.75, -0) {$=$};
		\node [style=none] (4) at (-5.25, 1) {};
		\node [style=none] (5) at (4.75, -0) {$=$};
		\node [style=rn] (6) at (2.5, 0.25) {};
		\node [style=rn] (7) at (0.75, 0.25) {};
		\node [style=gn] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-5.25, -0.75) {};
		\node [style=gn] (10) at (-1.75, -0) {$\pi$};
		\node [style=gn] (11) at (2.5, -0.5) {};
		\node [style=rn] (12) at (-2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (-5.25, 0.5) {$\pi$};
		\node [style=none] (14) at (-4.75, -0) {$=$};
		\node [style=rn] (15) at (-1.75, -0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (16) at (-5.75, 0.25) {};
		\node [style=gn] (17) at (-2.25, -0.5) {$\pi$};
		\node [style=gn] (18) at (-5.75, -0.25) {};
		\node [style=gn] (19) at (-3.75, -0.5) {$\pi$};
		\node [style=none] (20) at (-0.75, -0) {$=$};
		\node [style=gn] (21) at (-4.25, -0.25) {};
		\node [style=rn] (22) at (-4.25, 0.25) {};
		\node [style=rn] (23) at (-3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (24) at (-3.75, 1) {};
		\node [style=none] (25) at (-3.75, -1) {};
		\node [style=rn] (26) at (-1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (27) at (-1.75, 1) {};
		\node [style=gn] (28) at (1.25, 0.5) {$\pi$};
		\node [style=rn] (29) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (30) at (1.25, -0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (31) at (1.25, 1) {};
		\node [style=gn] (32) at (-0.25, -0.5) {$\pi$};
		\node [style=none] (33) at (1.25, -1) {};
		\node [style=none] (34) at (2, -0) {$=$};
		\node [style=rn] (35) at (0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (36) at (0.25, -0.5) {$\pi$};
		\node [style=rn] (37) at (1.25, -0) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (38) at (4.25, -1) {};
		\node [style=rn] (39) at (3, -0) {};
		\node [style=gn] (40) at (4.25, 0.25) {$\pi$};
		\node [style=gn] (41) at (3, -0.5) {};
		\node [style=rn] (42) at (4.25, -0.5) {$\pi$};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=rn] (44) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (45) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (46) at (3.5, -0.5) {$\pi$};
		\node [style=rn] (47) at (3.5, -0) {};
		\node [style=gn] (48) at (5.25, -0.5) {$\pi$};
		\node [style=rn] (49) at (5.25, 0.25) {$\pi$};
		\node [style=gn] (50) at (5.75, 0.25) {$\pi$};
		\node [style=rn] (51) at (5.75, -0.5) {$\pi$};
		\node [style=none] (52) at (5.75, -1) {};
		\node [style=none] (53) at (5.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (15);
		\draw (15) to (1.center);
		\draw (0) to (9.center);
		\draw (4.center) to (13);
		\draw (13) to (0);
		\draw (16) to (18);
		\draw (19) to (2);
		\draw [in=60, out=-60, looseness=1.25] (6) to (11);
		\draw [bend right, looseness=1.25] (6) to (11);
		\draw (6) to (11);
		\draw [in=60, out=-60, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.25] (7) to (8);
		\draw (7) to (8);
		\draw (17) to (12);
		\draw (22) to (21);
		\draw (24.center) to (23);
		\draw (25.center) to (19);
		\draw (27.center) to (10);
		\draw (28) to (30);
		\draw (30) to (33.center);
		\draw (32) to (29);
		\draw (31.center) to (28);
		\draw (36) to (35);
		\draw (40) to (38.center);
		\draw (43.center) to (42);
		\draw (42) to (40);
		\draw (39) to (41);
		\draw (44) to (47);
		\draw (45) to (47);
		\draw (47) to (46);
		\draw (49) to (48);
		\draw (50) to (52.center);
		\draw (53.center) to (51);
		\draw (51) to (50);
		\draw (23) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k2ruleprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0) {$=$};
		\node [style=rn] (1) at (4, 0.25) {};
		\node [style=gn] (2) at (-1.5, -0.25) {$\pi$};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=rn] (4) at (-1.5, 0.5) {$\pi$};
		\node [style=none] (5) at (-4.5, 0.75) {};
		\node [style=gn] (6) at (4, -0.25) {$\pi$};
		\node [style=rn] (7) at (-4.5, 0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (8) at (4.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (-0.25, -0) {$=$};
		\node [style=rn] (10) at (3.5, 0.25) {};
		\node [style=rn] (11) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (12) at (0.75, 0.5) {};
		\node [style=gn] (13) at (0.75, -0.25) {};
		\node [style=rn] (14) at (1.75, 0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (15) at (3, 0.5) {};
		\node [style=none] (16) at (5.5, -0) {$=$};
		\node [style=gn] (17) at (-4.5, -0.25) {$\pi$};
		\node [style=rn] (18) at (-2.75, 0.25) {$\pi$};
		\node [style=none] (19) at (-4.5, -0.75) {};
		\node [style=gn] (20) at (3, -0.25) {};
		\node [style=none] (21) at (-2, -0) {$=$};
		\node [style=rn] (22) at (-5.25, 0.25) {};
		\node [style=gn] (23) at (-2.75, -0.25) {$\pi$};
		\node [style=none] (24) at (-3.75, -0) {$=$};
		\node [style=none] (25) at (-2.75, -0.75) {};
		\node [style=gn] (26) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (27) at (-3.25, 0.25) {};
		\node [style=gn] (28) at (-3.25, -0.25) {};
		\node [style=gn] (29) at (3.5, -0.25) {};
		\node [style=gn] (30) at (-5.25, -0.25) {};
		\node [style=rn] (31) at (-2.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (-1, 1.25) {};
		\node [style=none] (33) at (-1, -0.75) {};
		\node [style=rn] (34) at (-1, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (35) at (-1, -0.25) {$\pi$};
		\node [style=gn] (36) at (-1, 0.25) {$\pi$};
		\node [style=rn] (37) at (0.25, 0.5) {$\pi$};
		\node [style=gn] (38) at (0.25, -0.25) {$\pi$};
		\node [style=none] (39) at (1.75, -0.75) {};
		\node [style=gn] (40) at (1.75, 0.75) {$\pi$};
		\node [style=none] (41) at (1.75, 1.25) {};
		\node [style=rn] (42) at (1.75, -0.25) {$\pi$};
		\node [style=rn] (43) at (3.75, 0.75) {$\pi$};
		\node [style=none] (44) at (4.75, 1) {};
		\node [style=rn] (45) at (4.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (46) at (4.75, 0.5) {$\pi$};
		\node [style=none] (47) at (4.75, -0.5) {};
		\node [style=rn] (48) at (6, 0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=gn] (49) at (6, -0) {$\pi$};
		\node [style=none] (50) at (6.5, 1) {};
		\node [style=none] (51) at (6.5, -0.5) {};
		\node [style=rn] (52) at (6.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (53) at (6.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (25.center);
		\draw (3.center) to (18);
		\draw (18) to (23);
		\draw (22) to (30);
		\draw (26) to (11);
		\draw [in=60, out=-60, looseness=1.25] (12) to (13);
		\draw [bend right, looseness=1.25] (12) to (13);
		\draw (12) to (13);
		\draw [in=60, out=-60, looseness=1.25] (15) to (20);
		\draw [bend right, looseness=1.25] (15) to (20);
		\draw (15) to (20);
		\draw (27) to (28);
		\draw (17) to (7);
		\draw (7) to (19.center);
		\draw (5.center) to (17);
		\draw (10) to (29);
		\draw (8) to (1);
		\draw (1) to (6);
		\draw (4) to (2);
		\draw (36) to (33.center);
		\draw (32.center) to (35);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (40) to (39.center);
		\draw (41.center) to (42);
		\draw (42) to (40);
		\draw (43) to (1);
		\draw (44.center) to (47.center);
		\draw (49) to (48);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {$=$};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (3.25, 1) {};
		\node [style=gn] (4) at (1.5, -0.25) {$\pi$};
		\node [style=none] (5) at (3.25, -0.75) {};
		\node [style=rn] (6) at (1.5, 0.5) {$\alpha$};
		\node [style=rn] (7) at (3.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (8) at (3.25, 0.5) {$\pi$};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=rn] (11) at (2.75, 0.5) {$\alpha$};
		\node [style=gn] (12) at (2.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/k2sketch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (2) at (-0.5, -0.25) {$\pi$};
		\node [style=rn] (3) at (1, -0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=rn] (5) at (-0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=rn] (8) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (1, 0.5) {$\pi$};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9);
		\draw (9) to (3);
		\draw (3) to (11.center);
		\draw (2) to (4.center);
		\draw (10.center) to (5);
		\draw (5) to (2);
		\draw (6) to (0);
		\draw (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/lefthaddecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (1, 0.25) {};
		\node [style={H box}] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (3.center) to (6);
		\draw (5) to (1);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piabsorbalphaproofzerorule.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 0) {$\pi$};
		\node [style=none] (1) at (-2, 0) {$\stackrel{\text{(S1)}}{=}$};
		\node [style=none] (2) at (-0.5, 0) {$\stackrel{\text{(ZO)}}{=}$};
		\node [style=rn] (3) at (2.5, 0.25) {};
		\node [style=gn] (4) at (-1.5, 0) {$\pi$};
		\node [style=none] (5) at (3.5, 0) {$\stackrel{\text{(\ref{eq:double})}}{=}$};
		\node [style=none] (6) at (1.25, -0) {$\stackrel{\text{(Lemma \ref{alphadelete})}}{=}$};
		\node [style=gn] (7) at (0, 0) {$\pi$};
		\node [style=gn] (8) at (2.5, -0.25) {};
		\node [style=gn] (9) at (-1, 0.5) {};
		\node [style=gn] (10) at (0.5, -0.75) {$\alpha$};
		\node [style=gn] (11) at (-2.5, 0) {$\alpha$};
		\node [style=gn] (12) at (-1, -0.5) {$\alpha$};
		\node [style=gn] (13) at (4, 0) {$\pi$};
		\node [style=rn] (14) at (0.5, -0.25) {};
		\node [style=gn] (15) at (2, 0) {$\pi$};
		\node [style=gn] (16) at (0.5, 0.25) {};
		\node [style=gn] (17) at (0.5, 0.75) {};
		\node [style=gn] (18) at (3, 0.25) {};
		\node [style=gn] (19) at (3, -0.25) {};
		\node [style=gn] (20) at (4.5, -0.25) {};
		\node [style=rn] (21) at (4.5, 0.25) {};
		\node [style=gn] (22) at (5, -0.25) {};
		\node [style=rn] (23) at (5, 0.25) {};
		\node [style=gn] (24) at (5.5, -0.25) {};
		\node [style=rn] (25) at (5.5, 0.25) {};
		\node [style=gn] (26) at (6.5, 0) {$\pi$};
		\node [style=none] (27) at (6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (10);
		\draw (9) to (12);
		\draw (3) to (8);
		\draw (17) to (16);
		\draw (18) to (19);
		\draw (21) to (20);
		\draw (23) to (22);
		\draw (25) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piabsorbroot2pf.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, -0.5) {};
		\node [style=rn] (1) at (-2, 0.5) {};
		\node [style=gn] (2) at (-1, -0) {$\pi$};
		\node [style=rn] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-1.5, -0) {$\stackrel{\text{(ZO)}}{=}$};
		\node [style=gn] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0.5, -0) {$\stackrel{\text{(\ref{eq:IV})}}{=}$};
		\node [style=rn] (7) at (-0.5, 0.75) {};
		\node [style=gn] (8) at (-4, -0) {$\pi$};
		\node [style=none] (9) at (-3.5, -0) {$\stackrel{\text{(\ref{eq:IV})}}{=}$};
		\node [style=gn] (10) at (-2, -0.25) {};
		\node [style=gn] (11) at (-3, -0) {$\pi$};
		\node [style=gn] (12) at (-0.5, 0.25) {};
		\node [style=rn] (13) at (-2.5, 0.5) {};
		\node [style=gn] (14) at (1, -0) {$\pi$};
		\node [style=rn] (15) at (-0.5, -0.25) {};
		\node [style=gn] (16) at (-0.5, -0.75) {};
		\node [style=rn] (17) at (1.5, 0.25) {};
		\node [style=gn] (18) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (0);
		\draw [bend left=45] (3) to (5);
		\draw [bend right=45] (3) to (5);
		\draw (3) to (5);
		\draw [bend left=45] (1) to (10);
		\draw [bend right=45] (1) to (10);
		\draw (1) to (10);
		\draw (7) to (12);
		\draw (15) to (16);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2multiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=rn] (2) at (0.5, 0) {};
		\node [style=gn] (3) at (1, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (4) at (1.25, -0) {$=$};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=rn] (6) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2multiplyprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=gn] (1) at (1.5, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (2) at (0.5, 0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2) to (3);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2multiplyprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=gn] (1) at (-0.5, -0.5) {};
		\node [style=rn] (2) at (0.5, -0.25) {};
		\node [style=rn] (3) at (0, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (1, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2multiplyprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, -0.25) {};
		\node [style=rn] (1) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (2) at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.5) {};
		\node [style=rn] (6) at (0.5, 0.25) {};
		\node [style=gn] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (5);
		\draw [bend right, looseness=1.25] (4) to (5);
		\draw (4) to (5);
		\draw (2) to (0);
		\draw (0) to (3.center);
		\draw (0) to (1);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2redtowhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, 0.25) {};
		\node [style=gn] (1) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style=gn] (6) at (2, -0.5) {};
		\node [style=gn] (7) at (1.5, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (6);
		\draw [bend right, looseness=1.25] (0) to (6);
		\draw (0) to (6);
		\draw (1) to (4.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2saclarmultiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (-0.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (-1.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2saclarmultiplyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (2.5, -0) {$=$};
		\node [style=rn] (2) at (3.5, 0.25) {};
		\node [style=gn] (3) at (-3.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (3.5, -0.25) {};
		\node [style=rn] (5) at (3, 0.25) {};
		\node [style=gn] (6) at (3, -0.25) {};
		\node [style=gn] (7) at (1.25, 0.75) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=rn] (9) at (1.75, 0.25) {};
		\node [style=gn] (10) at (2.25, 0.75) {$\nicefrac{\pi}{2}$};
		\node [style=none] (11) at (-1.75, -0) {$=$};
		\node [style=gn] (12) at (1, -0.25) {};
		\node [style=rn] (13) at (1, 0.25) {};
		\node [style=gn] (14) at (-0.25, -0.25) {};
		\node [style=gn] (15) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (0.5, -0) {$=$};
		\node [style=gn] (18) at (-1, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (2) to (4);
		\draw (10) to (9);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (13) to (12);
		\draw (18) to (16);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2saclarmultiplyprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (-2, 0) {$=$};
		\node [style=rn] (2) at (4.5, 0.25) {};
		\node [style=gn] (3) at (-5.75, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (4.5, -0.25) {};
		\node [style=rn] (5) at (4, 0.25) {};
		\node [style=gn] (6) at (4, -0.25) {};
		\node [style=gn] (7) at (-3.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (8) at (-2.75, -0.25) {};
		\node [style=rn] (9) at (-2.75, 0.25) {};
		\node [style=gn] (10) at (-2.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (-4.25, 0) {$=$};
		\node [style=gn] (12) at (-3.5, -0.25) {};
		\node [style=rn] (13) at (-3.5, 0.25) {};
		\node [style=gn] (14) at (0.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (15) at (0.25, 0.25) {};
		\node [style=rn] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (0.25, -0.25) {};
		\node [style=rn] (18) at (-0.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (19) at (-0.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (20) at (-0.75, 0.25) {};
		\node [style=rn] (21) at (-1.25, 0.25) {};
		\node [style=gn] (22) at (-1.25, -0.25) {};
		\node [style=none] (23) at (1, 0) {$=$};
		\node [style=rn] (24) at (3, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (2.5, -0.25) {};
		\node [style=gn] (27) at (1.75, -0.25) {};
		\node [style=rn] (28) at (1.75, 0.25) {};
		\node [style=rn] (29) at (2, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (30) at (2.5, -0.25) {};
		\node [style=gn] (31) at (0.25, -0.25) {};
		\node [style=none] (32) at (3.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (2) to (4);
		\draw (10) to (9);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (13) to (12);
		\draw [in=60, out=-60, looseness=1.25] (16) to (20);
		\draw [bend right, looseness=1.25] (16) to (20);
		\draw (16) to (20);
		\draw (18) to (15);
		\draw (15) to (14);
		\draw (15) to (17.center);
		\draw (21) to (22);
		\draw (29) to (25);
		\draw (25) to (24);
		\draw (25) to (26.center);
		\draw (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2saclarmultiplys.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (-0.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (-1.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.5, -0) {$=$};
		\node [style=gn] (3) at (0.5, -0.5) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=gn] (5) at (0, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (1, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (3);
		\draw [bend right, looseness=1.25] (4) to (3);
		\draw (4) to (3);
		\draw (0) to (1.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2transcolorch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, 0) {$=$};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=gn] (4) at (1.75, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (2.75, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (3) to (5);
		\draw [bend right, looseness=1.25] (3) to (5);
		\draw (3) to (5);
		\draw (0) to (6.center);
		\draw (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2transinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (1.75, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=rn] (4) at (0, 0.25) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (1.25, 0) {$=$};
		\node [style=gn] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (2) to (5.center);
		\draw (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2transprf3.tikz <==
\begin{tikzpicture}%[show background grid]\fill (0,0) circle (2pt);
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=gn] (2) at (1.25, 0.41) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (1.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (5) at (1.25, 1) {$\nicefrac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (1.center);
		\draw (0) to (3);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2transprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=rn] (2) at (0.5, 0) {};
		\node [style=gn] (3) at (1.25, -0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (2) to (0);
		\draw (0) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2transprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (1) at (0.5, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=rn] (4) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (2);
		\draw [bend right, looseness=1.25] (4) to (2);
		\draw (4) to (2);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2whitetored.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=rn] (2) at (2.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (3) at (1.25, -0) {$=$};
		\node [style=gn] (4) at (2.25, -0.5) {};
		\node [style=rn] (5) at (2.25, 0.25) {};
		\node [style=gn] (6) at (0.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (1.75, -0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (5) to (4);
		\draw [bend right, looseness=1.25] (5) to (4);
		\draw (5) to (4);
		\draw (2) to (0.center);
		\draw (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/piby2whitetoredprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-2, 0.25) {$=$};
		\node [style=none] (2) at (3.75, -0.25) {};
		\node [style=rn] (3) at (-2.5, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=gn] (6) at (-3.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (10) at (4.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (4.25, 0.25) {$=$};
		\node [style=none] (12) at (4.75, -0.25) {};
		\node [style=rn] (13) at (-0.75, 0.5) {};
		\node [style=gn] (14) at (0.25, -0.25) {};
		\node [style=gn] (15) at (-0.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (16) at (0.25, 0.5) {};
		\node [style=gn] (17) at (0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {$=$};
		\node [style=rn] (20) at (1.75, 0.25) {};
		\node [style=gn] (21) at (1.75, -0.25) {};
		\node [style=gn] (22) at (2.25, -0.25) {};
		\node [style=rn] (23) at (2.25, 0.25) {};
		\node [style=rn] (24) at (2.75, 0.5) {};
		\node [style=gn] (25) at (2.75, -0.25) {};
		\node [style=rn] (26) at (3.25, 0.5) {};
		\node [style=gn] (27) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (0);
		\draw [bend right, looseness=1.25] (4) to (0);
		\draw (4) to (0);
		\draw (3) to (5.center);
		\draw (7) to (2.center);
		\draw [in=60, out=-60, looseness=1.25] (13) to (9);
		\draw [bend right, looseness=1.25] (13) to (9);
		\draw (13) to (9);
		\draw (10) to (12.center);
		\draw [in=60, out=-60, looseness=1.25] (16) to (14);
		\draw [bend right, looseness=1.25] (16) to (14);
		\draw (16) to (14);
		\draw (17) to (18.center);
		\draw (20) to (21);
		\draw (23) to (22);
		\draw [in=60, out=-60, looseness=1.25] (24) to (25);
		\draw [bend right, looseness=1.25] (24) to (25);
		\draw (24) to (25);
		\draw [in=60, out=-60, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/pidotcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0.5) {$\pi$};
		\node [style=gn] (1) at (2.5, 0.5) {$\pi$};
		\node [style=gn] (2) at (3, 0.5) {$\pi$};
		\node [style=rn] (3) at (1.25, 0) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (3, -0.25) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=gn] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=rn] (10) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (4.center);
		\draw [bend right=45, looseness=1.25] (3) to (9.center);
		\draw (0) to (3);
		\draw (7) to (10);
		\draw (1) to (8.center);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/pidotcopyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0.25) {};
		\node [style=rn] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2.5, -0) {$=$};
		\node [style=rn] (3) at (-3.25, -0) {};
		\node [style=gn] (4) at (-3.25, 0.5) {$\pi$};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=gn] (8) at (-2, -0.25) {};
		\node [style=gn] (9) at (-0.75, 0.5) {};
		\node [style=rn] (10) at (-1.5, 0.25) {};
		\node [style={H box}] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-0.75, -0) {};
		\node [style=none] (13) at (-0.5, -3) {$=$};
		\node [style=rn] (14) at (-2, 0.25) {};
		\node [style=gn] (15) at (-1.5, -0.25) {};
		\node [style=rn] (16) at (-0.75, -0) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=gn] (19) at (0.5, -0) {};
		\node [style=rn] (20) at (0.5, 0.5) {};
		\node [style=rn] (21) at (1.5, 0.75) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=rn] (23) at (2.5, 0.75) {};
		\node [style=gn] (24) at (2.5, -0) {};
		\node [style=gn] (25) at (1.5, -0) {};
		\node [style=none] (26) at (3, -0) {$=$};
		\node [style=none] (27) at (2.5, -0.5) {};
		\node [style=rn] (28) at (1, 1) {};
		\node [style=gn] (29) at (1, 0.5) {};
		\node [style=gn] (30) at (1, -0.5) {};
		\node [style=rn] (31) at (1, -0) {};
		\node [style={H box}] (32) at (2, 1.25) {};
		\node [style=gn] (33) at (4, 0.5) {};
		\node [style=gn] (34) at (4.5, -0) {};
		\node [style=none] (35) at (4.5, -0.5) {};
		\node [style=rn] (36) at (3.5, 0.5) {};
		\node [style=none] (37) at (-4, -3) {$=$};
		\node [style=rn] (38) at (4, 1) {};
		\node [style=gn] (39) at (4, -0.5) {};
		\node [style=gn] (40) at (3.5, -0) {};
		\node [style=rn] (41) at (4, -0) {};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=gn] (43) at (6, -0) {};
		\node [style=gn] (44) at (4.5, 1.5) {};
		\node [style=rn] (45) at (6, 1.5) {};
		\node [style=none] (46) at (5.25, 2) {};
		\node [style={H box}] (47) at (4.5, 1) {};
		\node [style={H box}] (48) at (5, 1) {};
		\node [style=rn] (49) at (-1, -2.5) {};
		\node [style=gn] (50) at (-2.25, -3.25) {};
		\node [style=gn] (51) at (-3, -3.75) {};
		\node [style=rn] (52) at (-3, -2.25) {};
		\node [style=none] (53) at (-1, -3.75) {};
		\node [style=gn] (54) at (-3.5, -3.25) {};
		\node [style=none] (55) at (-2.25, -3.75) {};
		\node [style=gn] (56) at (-3, -2.75) {};
		\node [style=gn] (57) at (-1, -3.25) {};
		\node [style=rn] (58) at (-3, -3.25) {};
		\node [style=rn] (59) at (-3.5, -2.75) {};
		\node [style=gn] (60) at (-1, -2) {};
		\node [style=rn] (61) at (1.75, -2) {};
		\node [style={H box}] (62) at (-1.75, -2.25) {};
		\node [style=gn] (63) at (-1, -2) {};
		\node [style={H box}] (64) at (-2.25, -2) {};
		\node [style=gn] (65) at (1.75, -2.75) {};
		\node [style=gn] (66) at (2.25, -2.75) {};
		\node [style=rn] (67) at (1.75, -2) {};
		\node [style=rn] (68) at (2.25, -2) {};
		\node [style={H box}] (69) at (1, -2) {};
		\node [style={H box}] (70) at (0.5, -2) {};
		\node [style=rn] (71) at (2.25, -2) {};
		\node [style=none] (72) at (2.25, -4) {};
		\node [style=gn] (73) at (0.5, -3.5) {};
		\node [style=gn] (74) at (2.25, -3.5) {};
		\node [style=none] (75) at (0.5, -4) {};
		\node [style=gn] (76) at (0, -3.25) {};
		\node [style=gn] (77) at (0, -2.75) {};
		\node [style=rn] (78) at (5.75, -1.75) {};
		\node [style=gn] (79) at (5.75, -3.25) {};
		\node [style=gn] (80) at (4.25, -3.25) {};
		\node [style=rn] (81) at (4.25, -1.75) {};
		\node [style=rn] (82) at (5.75, -1.75) {};
		\node [style=none] (83) at (4.25, -3.75) {};
		\node [style=gn] (84) at (3.5, -3.25) {};
		\node [style=none] (85) at (5.75, -3.75) {};
		\node [style=gn] (86) at (3.5, -2.75) {};
		\node [style=none] (87) at (3, -3) {$=$};
		\node [style={H box}] (88) at (3.75, -2.25) {};
		\node [style={H box}] (89) at (5, -2) {};
		\node [style=none] (90) at (-4, -6) {$=$};
		\node [style={H box}] (91) at (-2, -5.5) {};
		\node [style={H box}] (92) at (-1.5, -5.5) {};
		\node [style={H box}] (93) at (-1, -5.5) {};
		\node [style={H box}] (94) at (-2.75, -5.25) {};
		\node [style=gn] (95) at (-2.75, -6.25) {};
		\node [style=gn] (96) at (-3.5, -6.25) {};
		\node [style=none] (97) at (-3.25, -5.25) {};
		\node [style=gn] (98) at (-2.75, -4.75) {};
		\node [style=gn] (99) at (-3.5, -5.75) {};
		\node [style=none] (100) at (-1.25, -6.75) {};
		\node [style=none] (101) at (-2, -5) {};
		\node [style=none] (102) at (-2.75, -6.75) {};
		\node [style=gn] (103) at (-1.25, -4.75) {};
		\node [style=gn] (104) at (-1.25, -6.25) {};
		\node [style=none] (105) at (-0.5, -6) {$=$};
		\node [style=none] (106) at (3, -6) {$=$};
		\node [style=none] (107) at (0.75, -6.5) {};
		\node [style=gn] (108) at (0.75, -5.75) {};
		\node [style={H box}] (109) at (0.75, -5.25) {};
		\node [style=gn] (110) at (0, -5.75) {};
		\node [style=gn] (111) at (0, -6.25) {};
		\node [style=gn] (112) at (3.5, -5.75) {};
		\node [style=gn] (113) at (3.5, -6.25) {};
		\node [style={H box}] (114) at (1.5, -5.5) {};
		\node [style={H box}] (115) at (1.5, -6) {};
		\node [style=none] (116) at (2.25, -6.5) {};
		\node [style=gn] (117) at (2.25, -5.75) {};
		\node [style={H box}] (118) at (2.25, -5.25) {};
		\node [style={H box}] (119) at (5.5, -5.25) {};
		\node [style=none] (120) at (5.5, -6.5) {};
		\node [style=rn] (121) at (5.5, -5.75) {};
		\node [style={H box}] (122) at (4.25, -5.25) {};
		\node [style=none] (123) at (4.25, -6.5) {};
		\node [style=gn] (124) at (4.25, -5.75) {};
		\node [style={H box}] (125) at (5.5, -6.25) {};
		\node [style=none] (126) at (-4, -8) {$=$};
		\node [style=none] (127) at (-0.5, -8) {$=$};
		\node [style=none] (128) at (3, -8) {$=$};
		\node [style={H box}] (129) at (-2.75, -7.5) {};
		\node [style=gn] (130) at (-3.5, -8) {};
		\node [style=none] (131) at (-2.75, -8.75) {};
		\node [style=gn] (132) at (-2.75, -8) {};
		\node [style=rn] (133) at (-1.75, -8) {};
		\node [style={H box}] (134) at (-1.75, -8.5) {};
		\node [style={H box}] (135) at (-1.75, -7.5) {};
		\node [style=none] (136) at (-1.75, -8.75) {};
		\node [style=rn] (137) at (0, -7.75) {};
		\node [style=gn] (138) at (0, -8.25) {};
		\node [style=gn] (139) at (0.75, -8) {};
		\node [style=none] (140) at (0.75, -8.75) {};
		\node [style={H box}] (141) at (0.75, -7.5) {};
		\node [style=rn] (142) at (1.5, -7.75) {};
		\node [style=gn] (143) at (1.5, -8.25) {};
		\node [style={H box}] (144) at (2.25, -7.5) {};
		\node [style=gn] (145) at (2.25, -8) {};
		\node [style=none] (146) at (2.25, -8.75) {};
		\node [style=gn] (147) at (3.5, -7.5) {$\pi$};
		\node [style=none] (148) at (3.5, -8.25) {};
		\node [style=gn] (149) at (4, -7.5) {$\pi$};
		\node [style=none] (150) at (4, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (5.center);
		\draw [bend right=45, looseness=1.25] (3) to (6.center);
		\draw (4) to (3);
		\draw (0) to (1);
		\draw (8) to (14);
		\draw (15) to (10);
		\draw (9) to (12.center);
		\draw [bend right=75, looseness=1.75] (9) to (11);
		\draw [bend left=75, looseness=1.75] (9) to (11);
		\draw [bend left=45, looseness=1.00] (16) to (17.center);
		\draw [bend right=45, looseness=1.25] (16) to (18.center);
		\draw [style=none] (24) to (27.center);
		\draw [style=none, bend left=23, looseness=1.00] (23) to (24);
		\draw [style=none] (25) to (22.center);
		\draw [style=none, bend right=23, looseness=1.00] (21) to (25);
		\draw (25) to (23);
		\draw (24) to (21);
		\draw (20) to (19);
		\draw (30) to (31);
		\draw (29) to (28);
		\draw [bend left, looseness=1.00] (32) to (23);
		\draw [bend right, looseness=1.00] (32) to (21);
		\draw [style=none] (43) to (42.center);
		\draw [style=none] (34) to (35.center);
		\draw (36) to (40);
		\draw (39) to (41);
		\draw (33) to (38);
		\draw [bend left, looseness=1.00] (46.center) to (45);
		\draw [bend right, looseness=1.00] (46.center) to (44);
		\draw (45) to (34);
		\draw (44) to (43);
		\draw (44) to (34);
		\draw (45) to (43);
		\draw [style=none] (57) to (53.center);
		\draw [style=none] (50) to (55.center);
		\draw (59) to (54);
		\draw (51) to (58);
		\draw (56) to (52);
		\draw (49) to (50);
		\draw (49) to (57);
		\draw [bend left=90, looseness=2.00] (62) to (60);
		\draw [bend left=90, looseness=2.00] (64) to (63);
		\draw (60) to (49);
		\draw (62) to (57);
		\draw (64) to (50);
		\draw [style=none, bend left=23, looseness=1.00] (68) to (66);
		\draw [style=none, bend right=23, looseness=1.00] (67) to (65);
		\draw (65) to (68);
		\draw (66) to (67);
		\draw [bend left=90, looseness=2.00] (69) to (61);
		\draw [bend left=90, looseness=2.00] (70) to (71);
		\draw [style=none] (74) to (72.center);
		\draw [style=none] (73) to (75.center);
		\draw [bend right, looseness=1.00] (69) to (74);
		\draw (70) to (73);
		\draw (65) to (73);
		\draw (66) to (74);
		\draw [style=none] (79) to (85.center);
		\draw [style=none] (80) to (83.center);
		\draw [bend right=15, looseness=1.00] (81) to (80);
		\draw [bend left, looseness=1.00] (78) to (80);
		\draw (81) to (79);
		\draw (78) to (79);
		\draw [bend right=15, looseness=1.00] (78) to (89);
		\draw [bend right=15, looseness=1.00] (89) to (80);
		\draw [bend right=45, looseness=1.00] (81) to (88);
		\draw [bend right, looseness=1.00] (88) to (79);
		\draw [style=none] (104) to (100.center);
		\draw [style=none] (95) to (102.center);
		\draw (98) to (95);
		\draw [bend left, looseness=1.00] (103) to (95);
		\draw (98) to (104);
		\draw [bend left, looseness=1.00] (103) to (104);
		\draw [bend right=15, looseness=1.00] (103) to (101.center);
		\draw [bend right=15, looseness=1.00] (101.center) to (95);
		\draw [bend right=45, looseness=1.00] (98) to (97.center);
		\draw [bend right, looseness=1.00] (97.center) to (104);
		\draw [bend right=75, looseness=1.75] (108) to (109);
		\draw [bend left=75, looseness=1.75] (108) to (109);
		\draw (108) to (107.center);
		\draw [bend right=75, looseness=1.75] (117) to (118);
		\draw [bend left=75, looseness=1.75] (117) to (118);
		\draw (117) to (116.center);
		\draw [bend right=15, looseness=1.25] (108) to (115);
		\draw [bend right=15, looseness=1.00] (115) to (117);
		\draw [bend right=15, looseness=0.75] (108) to (114);
		\draw [bend right=15, looseness=1.00] (114) to (117);
		\draw [bend right=75, looseness=1.75] (121) to (119);
		\draw [bend left=75, looseness=1.75] (121) to (119);
		\draw (121) to (120.center);
		\draw [bend right=75, looseness=1.75] (124) to (122);
		\draw [bend left=75, looseness=1.75] (124) to (122);
		\draw (124) to (123.center);
		\draw [bend left=15, looseness=1.00] (124) to (121);
		\draw [bend right=15, looseness=1.00] (124) to (121);
		\draw [bend right=75, looseness=1.75] (132) to (129);
		\draw [bend left=75, looseness=1.75] (132) to (129);
		\draw (132) to (131.center);
		\draw [bend right=75, looseness=1.75] (133) to (135);
		\draw [bend left=75, looseness=1.75] (133) to (135);
		\draw (133) to (136.center);
		\draw (138) to (137);
		\draw [bend right=75, looseness=1.75] (139) to (141);
		\draw [bend left=75, looseness=1.75] (139) to (141);
		\draw (139) to (140.center);
		\draw (143) to (142);
		\draw [bend right=75, looseness=1.75] (145) to (144);
		\draw [bend left=75, looseness=1.75] (145) to (144);
		\draw (145) to (146.center);
		\draw (147) to (148.center);
		\draw (149) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/righthaddecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (1.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (1, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (5.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1primeprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1, 0) {$~\alpha~$};
		\node [style=none] (2) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=18]  (5.center) to (1);
		\draw[bend right=18]  (1) to (3.center);
		\draw[bend right=23]  (6.center) to (1);
		\draw[bend right=23]  (1) to (4.center);
		\draw [in=150, out=90, looseness=1.25] (7.center) to (1);
		\draw [in=-150, out=-90, looseness=1.25] (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1primeprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=gn] (4) at (1, 0) {$~\alpha~$};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23]   (6.center) to (4);
		\draw[bend right=23]   (4) to (0.center);
		\draw [bend right=23]  (2.center) to (4);
		\draw[bend right=23]   (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/s1primeproof.tikz <==
\begin{tikzpicture}%[show background grid]\fill (0,0) circle (2pt);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (-5, -0) {$~\alpha~$};
		\node [style=none] (2) at (-5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (-5.5, -0.75) {};
		\node [style=none] (4) at (-4.5, 0.75) {};
		\node [style=none] (5) at (-5.5, 0.75) {};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=none] (7) at (-5.5, -0) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (-3.25, 1) {};
		\node [style=gn] (10) at (-3.25, -0) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-2.75, 1) {\raisebox{0mm}{...}};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=gn] (14) at (-2.75, 0.25) {$~\alpha~$};
		\node [style=rn] (15) at (-3.75, -0.5) {};
		\node [style=none] (16) at (-2.63, -0.5) {\raisebox{-0mm}{...}};
		\node [style=rn] (17) at (-4, -0.75) {};
		\node [style=gn] (18) at (-0.25, -0) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (-0, -0.5) {};%
		\node [style=rn] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (0.25, 1) {\raisebox{0mm}{...}};
		\node [style=gn] (23) at (-1.5, -0) {};
		\node [style=gn] (24) at (0.25, 0.25) {$~\alpha~$};
		\node [style=rn] (25) at (-1.5, 0.75) {};
		\node [style=none] (26) at (0.75, 1) {};
		\node [style=rn] (27) at (-1, -0.75) {};
		\node [style=rn] (28) at (-0.75, -0.5) {};
		\node [style=gn] (29) at (-1, 0) {};
		\node [style=none] (30) at (-0.25, 1) {};
		\node [style=none] (31) at (0.37, -0.5) {\raisebox{0mm}{...}};
		\node [style=none] (32) at (3.75, 0.75) {};
		\node [style=gn] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (2.75, -0.75) {};
		\node [style=rn] (35) at (2, 0.5) {};
		\node [style=rn] (36) at (1.5, 0.5) {};
		\node [style=gn] (37) at (3.25, -0) {$~\alpha~$};
		\node [style=none] (38) at (3.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (39) at (2.5, 0.25) {};
		\node [style=gn] (40) at (2, -0.25) {};
		\node [style=none] (41) at (2.75, 0.75) {};
		\node [style=none] (42) at (3.75, -0.75) {};
		\node [style=rn] (43) at (2.5, -0.25) {};
		\node [style=none] (44) at (3.25, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (45) at (4.25, 0.75) {};
		\node [style=none] (46) at (4.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (47) at (4.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (48) at (5.25, -0.75) {};
		\node [style=gn] (49) at (4.75, -0) {$~\alpha~$};
		\node [style=none] (50) at (5.25, 0.75) {};
		\node [style=none] (51) at (4.25, -0.75) {};
		\node [style=none] (52) at (-4.25, -0) {$=$};
		\node [style=none] (53) at (-2, -0) {$=$};
		\node [style=none] (54) at (1, -0) {$=$};
		\node [style=none] (55) at (4, -0) {$=$};
		\node [style=gn] (56) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%
		\draw[bend right=18]  (5.center) to (1);
		\draw[bend right=18]  (1) to (3.center);
		\draw[bend right=23]  (6.center) to (1);
		\draw[bend right=23]  (1) to (4.center);
		\draw [in=150, out=90, looseness=1.25] (7.center) to (1);
		\draw [in=-150, out=-90, looseness=1.25] (7.center) to (1);
		\draw[bend left=15]  (11.center) to (14);
		\draw[bend left=23]  (14) to (9.center);
		\draw[bend left=23]  (13.center) to (14);
		\draw [bend left=23] (14) to (8.center);
		\draw (10) to (14);
		\draw [bend right=60, looseness=1.00] (15) to (10);
		\draw [bend left=45, looseness=1.25] (15) to (10);
		\draw (17) to (15);
		\draw[bend left=15] (20.center) to (24);
		\draw [bend left=23](24) to (30.center);
		\draw [bend left=23](26.center) to (24);
		\draw [bend left=23](24) to (19.center);
		\draw (18) to (24);
		\draw [bend right=60, looseness=1.00] (28) to (18);
		\draw [bend left=45, looseness=1.25] (28) to (18);
		\draw (27) to (28);
		\draw [bend left, looseness=1.25] (25) to (23);
		\draw [bend right, looseness=1.25] (25) to (23);
		\draw (25) to (23);
		\draw [bend left, looseness=1.25] (21) to (29);
		\draw [bend right, looseness=1.25] (21) to (29);
		\draw (21) to (29);
		\draw [bend right=23](41.center) to (37);
		\draw [bend right=23](37) to (34.center);
		\draw [bend right=23](42.center) to (37);
		\draw [bend right=23](37) to (32.center);
		\draw (39) to (43);
		\draw [bend left, looseness=1.25] (35) to (40);
		\draw [bend right, looseness=1.25] (35) to (40);
		\draw (35) to (40);
		\draw [bend left, looseness=1.25] (36) to (33);
		\draw [bend right, looseness=1.25] (36) to (33);
		\draw (36) to (33);
		\draw [bend right=23] (45.center) to (49);
		\draw [bend right=23] (49) to (51.center);
		\draw [bend right=23] (48.center) to (49);
		\draw [bend right=23] (49) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/spider-bis.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		%\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (3) to (16.center);
		\draw[bend right=23] (3) to (6.center);
		\draw[bend left=23] (3) to (8.center);
		\draw[bend right=23] (19) to (10.center);
		\draw[bend left=23] (19) to (11.center);
		%\draw [bend right, looseness=1.00] (19) to (3);
		\draw % [bend left, looseness=1.00] 
		(19) to (3);
		\draw[bend right=23]  (14.center) to (2);
		\draw[bend right=23]  (2) to (9.center);
		\draw[bend right=23]  (5.center) to (2);
		\draw[bend right=23]  (2) to (18.center);
		\draw[bend left=23]  (19) to (15.center);
		\draw[bend right=23]  (19) to (17.center);
		\draw[bend left=23] (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/spider2-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1, 0) {$~\alpha~$};
		\node [style=none] (2) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (0.6, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.6, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (9) at (3, 0) {$~\alpha~$};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=none] (14) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=18]  (5.center) to (1);
		\draw[bend right=18]  (1) to (3.center);
		\draw[bend right=23]  (6.center) to (1);
		\draw[bend right=23]  (1) to (4.center);
		\draw [in=150, out=90, looseness=1.25] (7.center) to (1);
		\draw [in=-150, out=-90, looseness=1.25] (7.center) to (1);
		\draw[bend right=23]  (10.center) to (9);
		\draw[bend right=23]  (9) to (12.center);
		\draw[bend right=23]  (13.center) to (9);
		\draw[bend right=23]  (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars/squaretoinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.75, 0.25) {};
		\node [style=gn] (1) at (4.75, -0) {};
		\node [style=rn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (1.75, 0) {$\stackrel{\text{(\ref{eq:hopf})}}{=}$};
		\node [style=rn] (4) at (-2.25, 0.5) {};
		\node [style=rn] (5) at (0, 0.5) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
		\node [style=gn] (7) at (0.5, -0.25) {};
		\node [style=rn] (8) at (0.5, 0.25) {};
		\node [style=gn] (9) at (-1, 0) {};
		\node [style=rn] (10) at (1, 0.5) {};
		\node [style=gn] (11) at (1, -0.25) {};
		\node [style=gn] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.5, 0) {$\stackrel{\text{(\ref{eq:IV'})}}{=}$};
		\node [style=gn] (14) at (-2.75, -0.25) {};
		\node [style=gn] (15) at (0, -0.25) {};
		\node [style=none] (16) at (7, -0.25) {};
		\node [style=none] (17) at (6.5, 0) {$\stackrel{\text{(\ref{eq:IV'})}}{=}$};
		\node [style=none] (18) at (7, 0.25) {};
		\node [style=none] (19) at (7.5, -0.25) {};
		\node [style=none] (20) at (7.5, 0.25) {};
		\node [style=gn] (21) at (2.75, -0.25) {};
		\node [style=rn] (22) at (3.75, 0.5) {};
		\node [style=gn] (23) at (3.25, -0.25) {};
		\node [style=rn] (24) at (2.75, 0.25) {};
		\node [style=rn] (25) at (3.25, 0.5) {};
		\node [style=rn] (26) at (5.25, 0.5) {};
		\node [style=gn] (27) at (3.75, -0.25) {};
		\node [style=gn] (28) at (5.25, -0.25) {};
		\node [style=rn] (29) at (2.25, 0.25) {};
		\node [style=gn] (30) at (2.25, -0.25) {};
		\node [style=none] (31) at (4.25, -0) {$\stackrel{\text{(\ref{eq:double})}}{=}$};
		\node [style=gn] (32) at (5.75, -0.25) {};
		\node [style=rn] (33) at (5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (4) to (12);
		\draw [bend right=45] (4) to (12);
		\draw (4) to (12);
		\draw [bend left=45] (10) to (11);
		\draw [bend right=45] (10) to (11);
		\draw (10) to (11);
		\draw [bend left=45] (2) to (6);
		\draw [bend right=45] (2) to (6);
		\draw (2) to (6);
		\draw [bend left=45] (5) to (15);
		\draw [bend right=45] (5) to (15);
		\draw (5) to (15);
		\draw (8) to (7);
		\draw (0) to (14);
		\draw [color=gray, dashed] (18.center) to (16.center);
		\draw [color=gray, dashed] (16.center) to (19.center);
		\draw [color=gray, dashed] (19.center) to (20.center);
		\draw [color=gray, dashed] (20.center) to (18.center);
		\draw [bend left=45] (26) to (28);
		\draw [bend right=45] (26) to (28);
		\draw (26) to (28);
		\draw [bend left=45] (25) to (23);
		\draw [bend right=45] (25) to (23);
		\draw (25) to (23);
		\draw [bend left=45] (22) to (27);
		\draw [bend right=45] (22) to (27);
		\draw (22) to (27);
		\draw (24) to (21);
		\draw (29) to (30);
		\draw [bend left=45] (33) to (32);
		\draw [bend right=45] (33) to (32);
		\draw (33) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/star_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {};
		\node [style=bscalar] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=gray, dashed] (3.center) to (4.center);
		\draw [color=gray, dashed] (4.center) to (5.center);
		\draw [color=gray, dashed] (5.center) to (6.center);
		\draw [color=gray, dashed] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/starroot2prf.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.1) {$\stackrel{\text{(SR)}}{=}$};
		\node [style=rn] (1) at (-1.25, 0.5) {};
		\node [style=rn] (2) at (-1.75, 0.5) {};
		\node [style=gn] (3) at (-1.75, -0.25) {};
		\node [style=gn] (4) at (-1.25, -0.25) {};
		\node [style=bscalar] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (5.25, 0.1) {$\stackrel{\text{(SR)}}{=}$};
		\node [style=bscalar] (7) at (0.75, -0.25) {};
		\node [style=gn] (8) at (1.25, 0.25) {};
		\node [style=gn] (9) at (1.25, -0.25) {};
		\node [style=rn] (10) at (-0.25, 0.5) {};
		\node [style=rn] (11) at (0.25, 0.5) {};
		\node [style=gn] (12) at (-0.25, -0.25) {};
		\node [style=gn] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (1.75, -0) {$=$};
		\node [style=rn] (15) at (2.25, 0.25) {};
		\node [style=gn] (16) at (2.25, -0.25) {};
		\node [style=gn] (17) at (2.75, -0.25) {};
		\node [style=rn] (18) at (2.75, 0.25) {};
		\node [style=bscalar] (19) at (3.25, -0.25) {};
		\node [style=bscalar] (20) at (3.25, 0.25) {};
		\node [style=bscalar] (21) at (4.75, 0.25) {};
		\node [style=gn] (22) at (4.25, -0) {};
		\node [style=bscalar] (23) at (4.75, -0.25) {};
		\node [style=none] (24) at (3.75, 0) {$=$};
		\node [style=bscalar] (25) at (5.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (2) to (3);
		\draw [bend right=45, looseness=1.00] (2) to (3);
		\draw (2) to (3);
		\draw [bend left=45, looseness=1.00] (1) to (4);
		\draw [bend right=45, looseness=1.00] (1) to (4);
		\draw (1) to (4);
		\draw [bend left=45, looseness=1.00] (10) to (12);
		\draw [bend right=45, looseness=1.00] (10) to (12);
		\draw (10) to (12);
		\draw [bend left=45, looseness=1.00] (11) to (13);
		\draw [bend right=45, looseness=1.00] (11) to (13);
		\draw (11) to (13);
		\draw (15) to (16);
		\draw (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zeroruleproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {$=$};
		\node [style=none] (1) at (3.75, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=rn] (3) at (1.5, -0) {};
		\node [style=gn] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (4, 0.5) {};
		\node [style=rn] (6) at (3.75, -0) {};
		\node [style=rn] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=gn] (9) at (5.25, -0.25) {};
		\node [style=none] (10) at (4.25, -0) {$=$};
		\node [style=none] (11) at (5.25, -0.75) {};
		\node [style=gn] (12) at (5.25, 0.25) {};
		\node [style=none] (13) at (5.25, 0.75) {};
		\node [style=none] (14) at (5.75, -0) {$=$};
		\node [style=gn] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-0.75, -0.25) {};
		\node [style=gn] (17) at (6.25, -0) {$~\pi~$};
		\node [style=none] (18) at (-4.25, -0) {$=$};
		\node [style=none] (19) at (6.75, -0.75) {};
		\node [style=none] (20) at (-4.75, 0.75) {};
		\node [style=gn] (21) at (-5, -0) {$~\pi~$};
		\node [style=rn] (22) at (6.75, -0.25) {};
		\node [style=none] (23) at (-4.75, -0.5) {};
		\node [style=gn] (24) at (6.75, 0.25) {};
		\node [style=none] (25) at (6.75, 0.75) {};
		\node [style=gn] (26) at (-2.75, -0.25) {};
		\node [style=rn] (27) at (-3.25, 0.5) {};
		\node [style=gn] (28) at (-3.25, -0.25) {};
		\node [style=rn] (29) at (-2.75, 0.5) {};
		\node [style=none] (30) at (-2.5, -0.5) {};
		\node [style=none] (31) at (-2.5, 0.75) {};
		\node [style=none] (32) at (-2.25, -0) {$=$};
		\node [style=gn] (33) at (-0.75, -0.25) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=gn] (35) at (-1.25, -0.25) {};
		\node [style=rn] (36) at (-1.25, 0.5) {};
		\node [style=none] (37) at (-0.5, 0.75) {};
		\node [style=none] (38) at (-0.25, -0) {$=$};
		\node [style=rn] (39) at (3, 0.25) {};
		\node [style=gn] (40) at (3, -0.5) {};
		\node [style=gn] (41) at (0.75, -0.5) {};
		\node [style=rn] (42) at (0.75, 0.25) {};
		\node [style=gn] (43) at (-3.75, -0) {$~\pi~$};
		\node [style=gn] (44) at (-1.75, -0) {$~\pi~$};
		\node [style=gn] (45) at (0.25, -0) {$~\pi~$};
		\node [style=gn] (46) at (2.5, -0) {$~\pi~$};
		\node [style=gn] (47) at (4.75, -0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1.center);
		\draw (4) to (6);
		\draw (5.center) to (6);
		\draw (3) to (2.center);
		\draw (8.center) to (3);
		\draw (7) to (3);
		\draw (9) to (11.center);
		\draw (12) to (13.center);
		\draw (15) to (16.center);
		\draw (20.center) to (23.center);
		\draw (25.center) to (24);
		\draw (22) to (19.center);
		\draw [bend left=45, looseness=1.00] (27) to (28);
		\draw (29) to (26);
		\draw [bend right=45, looseness=1.00] (27) to (28);
		\draw (27) to (28);
		\draw (31.center) to (30.center);
		\draw [bend left=45, looseness=1.00] (36) to (35);
		\draw [bend right=45, looseness=1.00] (36) to (35);
		\draw (36) to (35);
		\draw (37.center) to (34.center);
		\draw (39) to (40);
		\draw (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zo1-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0) {$~\pi~$};
		%\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (-0.5, 0.25) {};
		%\node [style=none] (5) at (1, 1.25) {};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=gn] (8) at (0.5, 0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (1.center) to (2.center);
		\draw (2) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {$~\pi~$};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=gn] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=rn] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (0.5, -0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scalars/zosimproofnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0) {$~\pi~$};
		\node [style=none] (1) at (1.25, -0) {$=$};
		\node [style=none] (2) at (2.75, -0.25) {};
		\node [style=gn] (3) at (-0.75, 0.25) {};
		\node [style=gn] (4) at (1.75, -0) {$~\pi~$};
		\node [style=rn] (5) at (2.75, 0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.25, -0) {$=$};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=gn] (9) at (0.75, 0.5) {};
		\node [style=gn] (10) at (0.25, -0) {$~\pi~$};
		\node [style=rn] (11) at (0.75, -0) {};
		\node [style=gn] (12) at (0.75, 1) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=gn] (14) at (3.75, -0) {$~\pi~$};
		\node [style=rn] (15) at (4.25, 0.25) {};
		\node [style=none] (16) at (3.25, -0) {$=$};
		\node [style=none] (17) at (4.25, -0.25) {};
		\node [style=gn] (18) at (2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (5) to (2.center);
		\draw (11) to (8.center);
		\draw (13.center) to (12);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/Had4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.3) {};
		\node [style=none] (2) at (0.5, -0.3) {};
				\node [style=none] (a) at (0.5, 0.5) {};
		\node [style=none] (b) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/RZ21alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {\footnotesize$\alpha$};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
				\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}

==> scalars-s/bendingnew.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (-2, -0.55) {};
		\node [style=none] (2) at (-1, -0.55) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=gn] (4) at (-1, -0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=120, out= 90, looseness=2.00] (1.center) to (0.center); %75
		%\draw [bend left=75, looseness=2.00] (1.center) to (0.center); %75
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.3, -0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (0.3, -0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
		\node [style=none] (3) at (0.2, -0.5) {};
		\node [style=none] (4) at (0.2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/capf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.3, -0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (0.3, -0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/capswap.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.00] (1.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/commute1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=gn] (2) at (0, -0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (2) to (1.center);
		\draw [bend left=23, looseness=1.00] (0.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/commute2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=gn] (2) at (0, -0.5) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0.5, -0) {};
		\node [style=none] (10) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (2) to (1.center);
		\draw [bend left=23, looseness=1.00] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (4.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/cup.tikz.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/cupf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/emptysquare-small.tikz <==
%\begin{tikzpicture}[scale=0.5]
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=none] (0) at (0.5, -0) {$\cdot$};
%		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
%		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
%		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
%		\node [style=none] (4) at (0, -0.5) {$\cdot$};
%		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
%		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
%		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
%		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
%		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
%		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
%		\node [style=none] (11) at (-0.5, -0) {$\cdot$};
%		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
%		\node [style=none] (13) at (0, 0.5) {$\cdot$};
%		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
%		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
%	\end{pgfonlayer}
%\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed, color=gray] (5.center) to (7.center);
		\draw [dashed, color=gray] (7.center) to (6.center);
		\draw [dashed, color=gray] (6.center) to (4.center);
		\draw [dashed, color=gray] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/nonbending.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (2) to (1.center);
		\draw [bend right=23, looseness=1.00] (0.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/rspiderinterpretationsc-2-cc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=gn] (4) at (2, 0) {};
		\node [style=rn] (14) at (0.5, -0.25) {};
		\node [style=gn] (15) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	        \draw  (0) to (4);
	          \draw  (14) to (15);
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/rspiderinterpretationsc-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=gn] (4) at (2, 0) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/spideralpha.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/spiderg-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		%\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		%\node [style=none] (5) at (0.75, 0.75) {};
		%\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (0, -0) {\footnotesize $\alpha$};
		%\node [style=none] (8) at (-1.25, 0.75) {};
		%\node [style=none] (9) at (-1.25, -0.75) {};
		%\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/spiderg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/spidergz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {\footnotesize $0$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/spiderinterpretationsc-2-cc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (2, 0) {};
		\node [style=rn] (14) at (0.5, -0.25) {};
		\node [style=gn] (15) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	        \draw  (0) to (4);
	          \draw  (14) to (15);
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/spiderinterpretationsc-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (2, 0) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/spiderr-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		%\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		%\node [style=none] (5) at (0.75, 0.75) {};
		%\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (0, -0) {\footnotesize $\alpha$};
		%\node [style=none] (8) at (-1.25, 0.75) {};
		%\node [style=none] (9) at (-1.25, -0.75) {};
		%\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/spiderr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/spiderredalpha.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=rn] (5) at (1.5, 0) {$~\alpha~$};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (1.75, -0.45) {...};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.75, 0.45) {...};
		\node [style=none] (12) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (5);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep={5 pt}]{$n$} (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/spiderrz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (-0.25, -0) {\footnotesize$0$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
		\node [style=none] (3) at (0.3, -0.5) {};
		\node [style=none] (4) at (0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/swapf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars-s/yanking1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (4.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
